Characters and Brauer trees of the covering group of $^2E_6(2)$

Let $G$ be the finite simple Chevalley group of type $^2E_6(2)$. It has a Schur multiplier of type $C_2^2 \times C_3$. We determine the ordinary character tables of the central extensions $3.G$, $6.G$, $(2^2\times 3).G$ of $G$ and their extensions by an automorphism of order $2$, that is $3.G.2$, $6.G.2$ and $(2^2\times 3).G.2$. Furthermore we determine all Brauer trees of all groups of type $Z.G.A$ (where $Z$ is central in $Z.G \lhd Z.G.A$ and $A \cong Z.G.A/Z.G$) for which the ordinary character table is known.

==> (inline-0) <==
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n3) at (1,0) {52};
\draw node[vertex] (n5) at (2,0) {87};
\draw node[vertex] (n4) at (3,0) {82};
\draw node[vertex] (n2) at (4,0) {15};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n4) at (1,0) {88};
\draw node[vertex] (n5) at (2,0) {94};
\draw node[vertex] (n3) at (3,0) {76};
\draw node[vertex] (n2) at (4,0) {45};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n4) at (1,0) {112};
\draw node[vertex] (n5) at (2,0) {115};
\draw node[vertex] (n3) at (3,0) {67};
\draw node[vertex] (n2) at (4,0) {33};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {39};
\draw node[vertex] (n3) at (1,0) {105};
\draw node[vertex] (n2) at (2.5,0) {(103+104)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {130};
\draw node[vertex] (n3) at (1,0) {168};
\draw node[vertex] (n5) at (2,0) {198};
\draw node[vertex] (n4) at (3,0) {192};
\draw node[vertex] (n2) at (4,0) {149};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {131};
\draw node[vertex] (n2) at (1,0) {147};
\draw node[vertex] (n4) at (2,0) {167};
\draw node[vertex] (n5) at (3,0) {169};
\draw node[vertex] (n3) at (4,0) {159};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {134};
\draw node[vertex] (n3) at (1,0) {190};
\draw node[vertex] (n2) at (2.5,0) {(188+189)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {139};
\draw node[vertex] (n3) at (1,0) {158};
\draw node[vertex] (n5) at (2,0) {163};
\draw node[vertex] (n4) at (3,0) {162};
\draw node[vertex] (n2) at (4,0) {150};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {213};
\draw node[vertex] (n2) at (1,0) {251};
\draw node[vertex] (n4) at (2,0) {347};
\draw node[vertex] (n5) at (3,0) {349};
\draw node[vertex] (n3) at (4,0) {283};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {214};
\draw node[vertex] (n2) at (1,0) {252};
\draw node[vertex] (n4) at (2,0) {348};
\draw node[vertex] (n5) at (3,0) {350};
\draw node[vertex] (n3) at (4,0) {284};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {215};
\draw node[vertex] (n2) at (1,0) {257};
\draw node[vertex] (n4) at (2,0) {363};
\draw node[vertex] (n5) at (3,0) {365};
\draw node[vertex] (n3) at (4,0) {303};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {216};
\draw node[vertex] (n2) at (1,0) {258};
\draw node[vertex] (n4) at (2,0) {364};
\draw node[vertex] (n5) at (3,0) {366};
\draw node[vertex] (n3) at (4,0) {304};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {339};
\draw node[vertex] (n3) at (1,0) {391};
\draw node[vertex] (n2) at (2.5,0) {(375+377)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {340};
\draw node[vertex] (n3) at (1,0) {392};
\draw node[vertex] (n2) at (2.5,0) {(376+378)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {425};
\draw node[vertex] (n2) at (1,0) {449};
\draw node[vertex] (n4) at (2,0) {507};
\draw node[vertex] (n5) at (3,0) {511};
\draw node[vertex] (n3) at (4,0) {453};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {426};
\draw node[vertex] (n2) at (1,0) {450};
\draw node[vertex] (n4) at (2,0) {508};
\draw node[vertex] (n5) at (3,0) {512};
\draw node[vertex] (n3) at (4,0) {454};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {431};
\draw node[vertex] (n4) at (1,0) {505};
\draw node[vertex] (n5) at (2,0) {533};
\draw node[vertex] (n3) at (3,0) {503};
\draw node[vertex] (n2) at (4,0) {471};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {432};
\draw node[vertex] (n4) at (1,0) {506};
\draw node[vertex] (n5) at (2,0) {534};
\draw node[vertex] (n3) at (3,0) {504};
\draw node[vertex] (n2) at (4,0) {472};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {441};
\draw node[vertex] (n4) at (1,0) {527};
\draw node[vertex] (n5) at (2,0) {539};
\draw node[vertex] (n3) at (3,0) {493};
\draw node[vertex] (n2) at (4,0) {443};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {442};
\draw node[vertex] (n4) at (1,0) {528};
\draw node[vertex] (n5) at (2,0) {540};
\draw node[vertex] (n3) at (3,0) {494};
\draw node[vertex] (n2) at (4,0) {444};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {483};
\draw node[vertex] (n3) at (1,0) {509};
\draw node[vertex] (n2) at (2.5,0) {(485+487)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {484};
\draw node[vertex] (n3) at (1,0) {510};
\draw node[vertex] (n2) at (2.5,0) {(486+488)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {546};
\draw node[vertex] (n3) at (1,0) {584};
\draw node[vertex] (n5) at (2,0) {614};
\draw node[vertex] (n4) at (3,0) {608};
\draw node[vertex] (n2) at (4,0) {565};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {547};
\draw node[vertex] (n2) at (1,0) {563};
\draw node[vertex] (n4) at (2,0) {583};
\draw node[vertex] (n5) at (3,0) {585};
\draw node[vertex] (n3) at (4,0) {575};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {550};
\draw node[vertex] (n3) at (1,0) {606};
\draw node[vertex] (n2) at (2.5,0) {(604+605)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {555};
\draw node[vertex] (n3) at (1,0) {574};
\draw node[vertex] (n5) at (2,0) {579};
\draw node[vertex] (n4) at (3,0) {578};
\draw node[vertex] (n2) at (4,0) {566};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {621};
\draw node[vertex] (n2) at (1,0) {645};
\draw node[vertex] (n4) at (2,0) {703};
\draw node[vertex] (n5) at (3,0) {707};
\draw node[vertex] (n3) at (4,0) {649};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {622};
\draw node[vertex] (n2) at (1,0) {646};
\draw node[vertex] (n4) at (2,0) {704};
\draw node[vertex] (n5) at (3,0) {708};
\draw node[vertex] (n3) at (4,0) {650};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {627};
\draw node[vertex] (n4) at (1,0) {701};
\draw node[vertex] (n5) at (2,0) {729};
\draw node[vertex] (n3) at (3,0) {699};
\draw node[vertex] (n2) at (4,0) {667};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {628};
\draw node[vertex] (n4) at (1,0) {702};
\draw node[vertex] (n5) at (2,0) {730};
\draw node[vertex] (n3) at (3,0) {700};
\draw node[vertex] (n2) at (4,0) {668};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {637};
\draw node[vertex] (n4) at (1,0) {723};
\draw node[vertex] (n5) at (2,0) {735};
\draw node[vertex] (n3) at (3,0) {689};
\draw node[vertex] (n2) at (4,0) {639};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {638};
\draw node[vertex] (n4) at (1,0) {724};
\draw node[vertex] (n5) at (2,0) {736};
\draw node[vertex] (n3) at (3,0) {690};
\draw node[vertex] (n2) at (4,0) {640};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {679};
\draw node[vertex] (n3) at (1,0) {705};
\draw node[vertex] (n2) at (2.5,0) {(681+683)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {680};
\draw node[vertex] (n3) at (1,0) {706};
\draw node[vertex] (n2) at (2.5,0) {(682+684)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {742};
\draw node[vertex] (n3) at (1,0) {780};
\draw node[vertex] (n5) at (2,0) {810};
\draw node[vertex] (n4) at (3,0) {804};
\draw node[vertex] (n2) at (4,0) {761};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {743};
\draw node[vertex] (n2) at (1,0) {759};
\draw node[vertex] (n4) at (2,0) {779};
\draw node[vertex] (n5) at (3,0) {781};
\draw node[vertex] (n3) at (4,0) {771};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {746};
\draw node[vertex] (n3) at (1,0) {802};
\draw node[vertex] (n2) at (2.5,0) {(800+801)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {751};
\draw node[vertex] (n3) at (1,0) {770};
\draw node[vertex] (n5) at (2,0) {775};
\draw node[vertex] (n4) at (3,0) {774};
\draw node[vertex] (n2) at (4,0) {762};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {817};
\draw node[vertex] (n2) at (1,0) {841};
\draw node[vertex] (n4) at (2,0) {899};
\draw node[vertex] (n5) at (3,0) {903};
\draw node[vertex] (n3) at (4,0) {845};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {818};
\draw node[vertex] (n2) at (1,0) {842};
\draw node[vertex] (n4) at (2,0) {900};
\draw node[vertex] (n5) at (3,0) {904};
\draw node[vertex] (n3) at (4,0) {846};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {823};
\draw node[vertex] (n4) at (1,0) {897};
\draw node[vertex] (n5) at (2,0) {925};
\draw node[vertex] (n3) at (3,0) {895};
\draw node[vertex] (n2) at (4,0) {863};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {824};
\draw node[vertex] (n4) at (1,0) {898};
\draw node[vertex] (n5) at (2,0) {926};
\draw node[vertex] (n3) at (3,0) {896};
\draw node[vertex] (n2) at (4,0) {864};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {833};
\draw node[vertex] (n4) at (1,0) {919};
\draw node[vertex] (n5) at (2,0) {931};
\draw node[vertex] (n3) at (3,0) {885};
\draw node[vertex] (n2) at (4,0) {835};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {834};
\draw node[vertex] (n4) at (1,0) {920};
\draw node[vertex] (n5) at (2,0) {932};
\draw node[vertex] (n3) at (3,0) {886};
\draw node[vertex] (n2) at (4,0) {836};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {875};
\draw node[vertex] (n3) at (1,0) {901};
\draw node[vertex] (n2) at (2.5,0) {(877+879)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {876};
\draw node[vertex] (n3) at (1,0) {902};
\draw node[vertex] (n2) at (2.5,0) {(878+880)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {225};
\draw node[vertex] (n2) at (1,0) {281};
\draw node[vertex] (n4) at (2,0) {399};
\draw node[vertex] (n5) at (3,0) {403};
\draw node[vertex] (n3) at (4,0) {335};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {226};
\draw node[vertex] (n2) at (1,0) {282};
\draw node[vertex] (n4) at (2,0) {400};
\draw node[vertex] (n5) at (3,0) {404};
\draw node[vertex] (n3) at (4,0) {336};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n3) at (1,0) {40};
\draw node[vertex] (n5) at (2,0) {88};
\draw node[vertex] (n7) at (3,0) {116};
\draw node[vertex] (n6) at (4,0) {112};
\draw node[vertex] (n4) at (5,0) {64};
\draw node[vertex] (n2) at (6,0) {16};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {9};
\draw node[vertex] (n3) at (1,0) {46};
\draw node[vertex] (n6) at (2,0) {79};
\draw node[vertex] (n7) at (3,0) {89};
\draw node[vertex] (n5) at (4,0) {71};
\draw node[vertex] (n4) at (5,0) {60};
\draw node[vertex] (n2) at (6,0) {27};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {10};
\draw node[vertex] (n3) at (1,0) {47};
\draw node[vertex] (n6) at (2,0) {80};
\draw node[vertex] (n7) at (3,0) {90};
\draw node[vertex] (n5) at (4,0) {72};
\draw node[vertex] (n4) at (5,0) {61};
\draw node[vertex] (n2) at (6,0) {28};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {11};
\draw node[vertex] (n3) at (1,0) {48};
\draw node[vertex] (n6) at (2,0) {81};
\draw node[vertex] (n7) at (3,0) {91};
\draw node[vertex] (n5) at (4,0) {73};
\draw node[vertex] (n4) at (5,0) {62};
\draw node[vertex] (n2) at (6,0) {29};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {42};
\draw node[vertex] (n2) at (1,0) {87};
\draw node[vertex] (n4) at (2,0) {113};
\draw node[vertex] (n3) at (3.5,0) {(103+104)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {128};
\draw node[vertex] (n4) at (1,0) {160};
\draw node[vertex] (n6) at (2,0) {193};
\draw node[vertex] (n7) at (3,0) {197};
\draw node[vertex] (n5) at (4,0) {173};
\draw node[vertex] (n3) at (5,0) {152};
\draw node[vertex] (n2) at (6,0) {133};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {147};
\draw node[vertex] (n3) at (1,0) {191};
\draw node[vertex] (n4) at (2,0) {201};
\draw node[vertex] (n2) at (3.5,0) {(188+189)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {203};
\draw node[vertex] (n2) at (1,0) {223};
\draw node[vertex] (n4) at (2,0) {265};
\draw node[vertex] (n6) at (3,0) {339};
\draw node[vertex] (n7) at (4,0) {349};
\draw node[vertex] (n5) at (5,0) {319};
\draw node[vertex] (n3) at (6,0) {251};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {204};
\draw node[vertex] (n2) at (1,0) {224};
\draw node[vertex] (n4) at (2,0) {266};
\draw node[vertex] (n6) at (3,0) {340};
\draw node[vertex] (n7) at (4,0) {350};
\draw node[vertex] (n5) at (5,0) {320};
\draw node[vertex] (n3) at (6,0) {252};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {213};
\draw node[vertex] (n3) at (1,0) {247};
\draw node[vertex] (n4) at (2,0) {283};
\draw node[vertex] (n6) at (3,0) {391};
\draw node[vertex] (n7) at (4,0) {397};
\draw node[vertex] (n5) at (5,0) {323};
\draw node[vertex] (n2) at (6,0) {227};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {214};
\draw node[vertex] (n3) at (1,0) {248};
\draw node[vertex] (n4) at (2,0) {284};
\draw node[vertex] (n6) at (3,0) {392};
\draw node[vertex] (n7) at (4,0) {398};
\draw node[vertex] (n5) at (5,0) {324};
\draw node[vertex] (n2) at (6,0) {228};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {217};
\draw node[vertex] (n7) at (1,0) {401};
\draw node[vertex] (n4) at (2,0) {351};
\draw node[vertex] (n2) at (0.5,0.7) {219};
\draw node[vertex] (n3) at (0.5,-0.7) {221};
\draw node[vertex] (n5) at (1.5,0.7) {353};
\draw node[vertex] (n6) at (1.5,-0.7) {355};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n7);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {218};
\draw node[vertex] (n7) at (1,0) {402};
\draw node[vertex] (n4) at (2,0) {352};
\draw node[vertex] (n2) at (0.5,0.7) {220};
\draw node[vertex] (n3) at (0.5,-0.7) {222};
\draw node[vertex] (n5) at (1.5,0.7) {354};
\draw node[vertex] (n6) at (1.5,-0.7) {356};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n7);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {253};
\draw node[vertex] (n2) at (1,0) {347};
\draw node[vertex] (n4) at (2,0) {393};
\draw node[vertex] (n3) at (3.5,0) {(375+377)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {254};
\draw node[vertex] (n2) at (1,0) {348};
\draw node[vertex] (n4) at (2,0) {394};
\draw node[vertex] (n3) at (3.5,0) {(376+378)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {425};
\draw node[vertex] (n3) at (1,0) {473};
\draw node[vertex] (n4) at (2.5,0) {(485+487)};
\draw node[vertex] (n2) at (4,0) {459};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {426};
\draw node[vertex] (n3) at (1,0) {474};
\draw node[vertex] (n4) at (2.5,0) {(486+488)};
\draw node[vertex] (n2) at (4,0) {460};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {443};
\draw node[vertex] (n2) at (1,0) {455};
\draw node[vertex] (n3) at (2,0) {461};
\draw node[vertex] (n4) at (3,0) {489};
\draw node[vertex] (n6) at (4,0) {527};
\draw node[vertex] (n7) at (5,0) {531};
\draw node[vertex] (n5) at (6,0) {491};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {444};
\draw node[vertex] (n2) at (1,0) {456};
\draw node[vertex] (n3) at (2,0) {462};
\draw node[vertex] (n4) at (3,0) {490};
\draw node[vertex] (n6) at (4,0) {528};
\draw node[vertex] (n7) at (5,0) {532};
\draw node[vertex] (n5) at (6,0) {492};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {544};
\draw node[vertex] (n4) at (1,0) {576};
\draw node[vertex] (n6) at (2,0) {609};
\draw node[vertex] (n7) at (3,0) {613};
\draw node[vertex] (n5) at (4,0) {589};
\draw node[vertex] (n3) at (5,0) {568};
\draw node[vertex] (n2) at (6,0) {549};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {563};
\draw node[vertex] (n3) at (1,0) {607};
\draw node[vertex] (n4) at (2,0) {617};
\draw node[vertex] (n2) at (3.5,0) {(604+605)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {621};
\draw node[vertex] (n3) at (1,0) {669};
\draw node[vertex] (n4) at (2.5,0) {(681+683)};
\draw node[vertex] (n2) at (4,0) {655};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {622};
\draw node[vertex] (n3) at (1,0) {670};
\draw node[vertex] (n4) at (2.5,0) {(682+684)};
\draw node[vertex] (n2) at (4,0) {656};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {639};
\draw node[vertex] (n2) at (1,0) {651};
\draw node[vertex] (n3) at (2,0) {657};
\draw node[vertex] (n4) at (3,0) {685};
\draw node[vertex] (n6) at (4,0) {723};
\draw node[vertex] (n7) at (5,0) {727};
\draw node[vertex] (n5) at (6,0) {687};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {640};
\draw node[vertex] (n2) at (1,0) {652};
\draw node[vertex] (n3) at (2,0) {658};
\draw node[vertex] (n4) at (3,0) {686};
\draw node[vertex] (n6) at (4,0) {724};
\draw node[vertex] (n7) at (5,0) {728};
\draw node[vertex] (n5) at (6,0) {688};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {740};
\draw node[vertex] (n4) at (1,0) {772};
\draw node[vertex] (n6) at (2,0) {805};
\draw node[vertex] (n7) at (3,0) {809};
\draw node[vertex] (n5) at (4,0) {785};
\draw node[vertex] (n3) at (5,0) {764};
\draw node[vertex] (n2) at (6,0) {745};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {759};
\draw node[vertex] (n3) at (1,0) {803};
\draw node[vertex] (n4) at (2,0) {813};
\draw node[vertex] (n2) at (3.5,0) {(800+801)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {817};
\draw node[vertex] (n3) at (1,0) {865};
\draw node[vertex] (n4) at (2.5,0) {(877+879)};
\draw node[vertex] (n2) at (4,0) {851};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {818};
\draw node[vertex] (n3) at (1,0) {866};
\draw node[vertex] (n4) at (2.5,0) {(878+880)};
\draw node[vertex] (n2) at (4,0) {852};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {835};
\draw node[vertex] (n2) at (1,0) {847};
\draw node[vertex] (n3) at (2,0) {853};
\draw node[vertex] (n4) at (3,0) {881};
\draw node[vertex] (n6) at (4,0) {919};
\draw node[vertex] (n7) at (5,0) {923};
\draw node[vertex] (n5) at (6,0) {883};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {836};
\draw node[vertex] (n2) at (1,0) {848};
\draw node[vertex] (n3) at (2,0) {854};
\draw node[vertex] (n4) at (3,0) {882};
\draw node[vertex] (n6) at (4,0) {920};
\draw node[vertex] (n7) at (5,0) {924};
\draw node[vertex] (n5) at (6,0) {884};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {140};
\draw node[vertex] (n5) at (1,0) {179};
\draw node[vertex] (n2) at (2,0) {141};
\draw node[vertex] (n6) at (1,0.7) {186};
\draw node[vertex] (n3) at (1,1.4) {175};
\draw node[vertex] (n7) at (1,-0.7) {187};
\draw node[vertex] (n4) at (1,-1.4) {176};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture} \raisebox{0.43em}{modulo $\langle (175,176), (186,187) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {556};
\draw node[vertex] (n5) at (1,0) {595};
\draw node[vertex] (n2) at (2,0) {557};
\draw node[vertex] (n6) at (1,0.7) {602};
\draw node[vertex] (n3) at (1,1.4) {591};
\draw node[vertex] (n7) at (1,-0.7) {603};
\draw node[vertex] (n4) at (1,-1.4) {592};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture} \raisebox{0.43em}{modulo $\langle (591,592), (602,603) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {752};
\draw node[vertex] (n5) at (1,0) {791};
\draw node[vertex] (n2) at (2,0) {753};
\draw node[vertex] (n6) at (1,0.7) {798};
\draw node[vertex] (n3) at (1,1.4) {787};
\draw node[vertex] (n7) at (1,-0.7) {799};
\draw node[vertex] (n4) at (1,-1.4) {788};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n2) at (1,0) {14};
\draw node[vertex] (n3) at (2,0) {49};
\draw node[vertex] (n5) at (3,0) {106};
\draw node[vertex] (n6) at (4.5,0) {(107+108)};
\draw node[vertex] (n4) at (6,0) {56};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n3) at (1,0) {20};
\draw node[vertex] (n4) at (2,0) {50};
\draw node[vertex] (n6) at (3,0) {125};
\draw node[vertex] (n5) at (4.5,0) {(123+124)};
\draw node[vertex] (n2) at (6,0) {13};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n2) at (1,0) {33};
\draw node[vertex] (n4) at (2,0) {76};
\draw node[vertex] (n6) at (3,0) {112};
\draw node[vertex] (n5) at (4.5,0) {(109+110)};
\draw node[vertex] (n3) at (6,0) {44};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {127};
\draw node[vertex] (n2) at (1,0) {131};
\draw node[vertex] (n3) at (2,0) {139};
\draw node[vertex] (n4) at (3,0) {150};
\draw node[vertex] (n6) at (4,0) {159};
\draw node[vertex] (n5) at (5.5,0) {(154+155)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {128};
\draw node[vertex] (n2) at (1,0) {144};
\draw node[vertex] (n4) at (2,0) {166};
\draw node[vertex] (n6) at (3,0) {200};
\draw node[vertex] (n5) at (4,0) {197};
\draw node[vertex] (n3) at (5.5,0) {(156+157)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {129};
\draw node[vertex] (n2) at (1,0) {135};
\draw node[vertex] (n3) at (2,0) {148};
\draw node[vertex] (n5) at (3,0) {181};
\draw node[vertex] (n6) at (4,0) {195};
\draw node[vertex] (n4) at (5.5,0) {(177+178)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {203};
\draw node[vertex] (n2) at (1,0) {213};
\draw node[vertex] (n3) at (2,0) {255};
\draw node[vertex] (n4) at (3,0) {349};
\draw node[vertex] (n6) at (4,0) {397};
\draw node[vertex] (n5) at (5.5,0) {(379+381)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {204};
\draw node[vertex] (n2) at (1,0) {214};
\draw node[vertex] (n3) at (2,0) {256};
\draw node[vertex] (n4) at (3,0) {350};
\draw node[vertex] (n6) at (4,0) {398};
\draw node[vertex] (n5) at (5.5,0) {(380+382)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {215};
\draw node[vertex] (n3) at (1,0) {285};
\draw node[vertex] (n5) at (2,0) {365};
\draw node[vertex] (n6) at (3.5,0) {(383+385)};
\draw node[vertex] (n4) at (5,0) {321};
\draw node[vertex] (n2) at (6,0) {237};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {216};
\draw node[vertex] (n3) at (1,0) {286};
\draw node[vertex] (n5) at (2,0) {366};
\draw node[vertex] (n6) at (3.5,0) {(384+386)};
\draw node[vertex] (n4) at (5,0) {322};
\draw node[vertex] (n2) at (6,0) {238};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {225};
\draw node[vertex] (n3) at (1,0) {309};
\draw node[vertex] (n5) at (2,0) {403};
\draw node[vertex] (n6) at (3.5,0) {(415+417)};
\draw node[vertex] (n4) at (5,0) {357};
\draw node[vertex] (n2) at (6,0) {249};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {226};
\draw node[vertex] (n3) at (1,0) {310};
\draw node[vertex] (n5) at (2,0) {404};
\draw node[vertex] (n6) at (3.5,0) {(416+418)};
\draw node[vertex] (n4) at (5,0) {358};
\draw node[vertex] (n2) at (6,0) {250};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {427};
\draw node[vertex] (n2) at (1,0) {433};
\draw node[vertex] (n4) at (2,0) {479};
\draw node[vertex] (n6) at (3,0) {529};
\draw node[vertex] (n5) at (4.5,0) {(519+521)};
\draw node[vertex] (n3) at (6,0) {467};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {428};
\draw node[vertex] (n2) at (1,0) {434};
\draw node[vertex] (n4) at (2,0) {480};
\draw node[vertex] (n6) at (3,0) {530};
\draw node[vertex] (n5) at (4.5,0) {(520+522)};
\draw node[vertex] (n3) at (6,0) {468};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {435};
\draw node[vertex] (n4) at (1,0) {461};
\draw node[vertex] (n6) at (2,0) {535};
\draw node[vertex] (n5) at (3,0) {531};
\draw node[vertex] (n3) at (4.5,0) {(445+447)};
\draw node[vertex] (n2) at (6,0) {439};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {436};
\draw node[vertex] (n4) at (1,0) {462};
\draw node[vertex] (n6) at (2,0) {536};
\draw node[vertex] (n5) at (3,0) {532};
\draw node[vertex] (n3) at (4.5,0) {(446+448)};
\draw node[vertex] (n2) at (6,0) {440};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {441};
\draw node[vertex] (n5) at (1,0) {511};
\draw node[vertex] (n6) at (2.5,0) {(523+525)};
\draw node[vertex] (n4) at (4,0) {497};
\draw node[vertex] (n3) at (5,0) {493};
\draw node[vertex] (n2) at (6,0) {453};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {442};
\draw node[vertex] (n5) at (1,0) {512};
\draw node[vertex] (n6) at (2.5,0) {(524+526)};
\draw node[vertex] (n4) at (4,0) {498};
\draw node[vertex] (n3) at (5,0) {494};
\draw node[vertex] (n2) at (6,0) {454};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {543};
\draw node[vertex] (n2) at (1,0) {547};
\draw node[vertex] (n3) at (2,0) {555};
\draw node[vertex] (n4) at (3,0) {566};
\draw node[vertex] (n6) at (4,0) {575};
\draw node[vertex] (n5) at (5.5,0) {(570+571)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {544};
\draw node[vertex] (n2) at (1,0) {560};
\draw node[vertex] (n4) at (2,0) {582};
\draw node[vertex] (n6) at (3,0) {616};
\draw node[vertex] (n5) at (4,0) {613};
\draw node[vertex] (n3) at (5.5,0) {(572+573)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {545};
\draw node[vertex] (n2) at (1,0) {551};
\draw node[vertex] (n3) at (2,0) {564};
\draw node[vertex] (n5) at (3,0) {597};
\draw node[vertex] (n6) at (4,0) {611};
\draw node[vertex] (n4) at (5.5,0) {(593+594)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {623};
\draw node[vertex] (n2) at (1,0) {629};
\draw node[vertex] (n4) at (2,0) {675};
\draw node[vertex] (n6) at (3,0) {725};
\draw node[vertex] (n5) at (4.5,0) {(715+717)};
\draw node[vertex] (n3) at (6,0) {663};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {624};
\draw node[vertex] (n2) at (1,0) {630};
\draw node[vertex] (n4) at (2,0) {676};
\draw node[vertex] (n6) at (3,0) {726};
\draw node[vertex] (n5) at (4.5,0) {(716+718)};
\draw node[vertex] (n3) at (6,0) {664};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {631};
\draw node[vertex] (n4) at (1,0) {657};
\draw node[vertex] (n6) at (2,0) {731};
\draw node[vertex] (n5) at (3,0) {727};
\draw node[vertex] (n3) at (4.5,0) {(641+643)};
\draw node[vertex] (n2) at (6,0) {635};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {632};
\draw node[vertex] (n4) at (1,0) {658};
\draw node[vertex] (n6) at (2,0) {732};
\draw node[vertex] (n5) at (3,0) {728};
\draw node[vertex] (n3) at (4.5,0) {(642+644)};
\draw node[vertex] (n2) at (6,0) {636};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {637};
\draw node[vertex] (n5) at (1,0) {707};
\draw node[vertex] (n6) at (2.5,0) {(719+721)};
\draw node[vertex] (n4) at (4,0) {693};
\draw node[vertex] (n3) at (5,0) {689};
\draw node[vertex] (n2) at (6,0) {649};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {638};
\draw node[vertex] (n5) at (1,0) {708};
\draw node[vertex] (n6) at (2.5,0) {(720+722)};
\draw node[vertex] (n4) at (4,0) {694};
\draw node[vertex] (n3) at (5,0) {690};
\draw node[vertex] (n2) at (6,0) {650};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {739};
\draw node[vertex] (n2) at (1,0) {743};
\draw node[vertex] (n3) at (2,0) {751};
\draw node[vertex] (n4) at (3,0) {762};
\draw node[vertex] (n6) at (4,0) {771};
\draw node[vertex] (n5) at (5.5,0) {(766+767)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {740};
\draw node[vertex] (n2) at (1,0) {756};
\draw node[vertex] (n4) at (2,0) {778};
\draw node[vertex] (n6) at (3,0) {812};
\draw node[vertex] (n5) at (4,0) {809};
\draw node[vertex] (n3) at (5.5,0) {(768+769)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {741};
\draw node[vertex] (n2) at (1,0) {747};
\draw node[vertex] (n3) at (2,0) {760};
\draw node[vertex] (n5) at (3,0) {793};
\draw node[vertex] (n6) at (4,0) {807};
\draw node[vertex] (n4) at (5.5,0) {(789+790)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {819};
\draw node[vertex] (n2) at (1,0) {825};
\draw node[vertex] (n4) at (2,0) {871};
\draw node[vertex] (n6) at (3,0) {921};
\draw node[vertex] (n5) at (4.5,0) {(911+913)};
\draw node[vertex] (n3) at (6,0) {859};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {820};
\draw node[vertex] (n2) at (1,0) {826};
\draw node[vertex] (n4) at (2,0) {872};
\draw node[vertex] (n6) at (3,0) {922};
\draw node[vertex] (n5) at (4.5,0) {(912+914)};
\draw node[vertex] (n3) at (6,0) {860};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {827};
\draw node[vertex] (n4) at (1,0) {853};
\draw node[vertex] (n6) at (2,0) {927};
\draw node[vertex] (n5) at (3,0) {923};
\draw node[vertex] (n3) at (4.5,0) {(837+839)};
\draw node[vertex] (n2) at (6,0) {831};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {828};
\draw node[vertex] (n4) at (1,0) {854};
\draw node[vertex] (n6) at (2,0) {928};
\draw node[vertex] (n5) at (3,0) {924};
\draw node[vertex] (n3) at (4.5,0) {(838+840)};
\draw node[vertex] (n2) at (6,0) {832};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {833};
\draw node[vertex] (n5) at (1,0) {903};
\draw node[vertex] (n6) at (2.5,0) {(915+917)};
\draw node[vertex] (n4) at (4,0) {889};
\draw node[vertex] (n3) at (5,0) {885};
\draw node[vertex] (n2) at (6,0) {845};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {834};
\draw node[vertex] (n5) at (1,0) {904};
\draw node[vertex] (n6) at (2.5,0) {(916+918)};
\draw node[vertex] (n4) at (4,0) {890};
\draw node[vertex] (n3) at (5,0) {886};
\draw node[vertex] (n2) at (6,0) {846};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n4) at (1,0) {8};
\draw node[vertex] (n8) at (2,0) {38};
\draw node[vertex] (n10) at (3,0) {70};
\draw node[vertex] (n12) at (4,0) {125};
\draw node[vertex] (n13) at (5,0) {126};
\draw node[vertex] (n11) at (6,0) {106};
\draw node[vertex] (n9) at (7,0) {68};
\draw node[vertex] (n7) at (8,0) {31};
\draw node[vertex] (n3) at (9,0) {7};
\draw node[vertex] (n2) at (10,0) {2};
\draw node[vertex] (n5) at (4,0.7) {25};
\draw node[vertex] (n6) at (4,-0.7) {26};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {207};
\draw node[vertex] (n8) at (1,0) {277};
\draw node[vertex] (n10) at (2,0) {369};
\draw node[vertex] (n13) at (3,0) {421};
\draw node[vertex] (n5) at (4,0) {261};
\draw node[vertex] (n4) at (2.5,0.7) {259};
\draw node[vertex] (n6) at (2.5,-0.7) {263};
\draw node[vertex] (n12) at (3.5,0.7) {373};
\draw node[vertex] (n7) at (4,1.4) {275};
\draw node[vertex] (n3) at (4.5,2.1) {211};
\draw node[vertex] (n11) at (3.5,-0.7) {371};
\draw node[vertex] (n9) at (4,-1.4) {279};
\draw node[vertex] (n2) at (4.5,-2.1) {209};
\draw[-] (n1) to (n8);
\draw[-] (n2) to (n9);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n13);
\draw[-] (n5) to (n13);
\draw[-] (n6) to (n13);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {208};
\draw node[vertex] (n8) at (1,0) {278};
\draw node[vertex] (n10) at (2,0) {370};
\draw node[vertex] (n13) at (3,0) {422};
\draw node[vertex] (n5) at (4,0) {262};
\draw node[vertex] (n4) at (2.5,0.7) {260};
\draw node[vertex] (n6) at (2.5,-0.7) {264};
\draw node[vertex] (n12) at (3.5,0.7) {374};
\draw node[vertex] (n7) at (4,1.4) {276};
\draw node[vertex] (n3) at (4.5,2.1) {212};
\draw node[vertex] (n11) at (3.5,-0.7) {372};
\draw node[vertex] (n9) at (4,-1.4) {280};
\draw node[vertex] (n2) at (4.5,-2.1) {210};
\draw[-] (n1) to (n8);
\draw[-] (n2) to (n9);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n13);
\draw[-] (n5) to (n13);
\draw[-] (n6) to (n13);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {127};
\draw node[vertex] (n4) at (1,0) {135};
\draw node[vertex] (n7) at (2,0) {158};
\draw node[vertex] (n11) at (3,0) {183};
\draw node[vertex] (n13) at (4,0) {200};
\draw node[vertex] (n12) at (5,0) {190};
\draw node[vertex] (n8) at (6,0) {160};
\draw node[vertex] (n6) at (7,0) {151};
\draw node[vertex] (n9) at (8,0) {181};
\draw node[vertex] (n10) at (9,0) {182};
\draw node[vertex] (n5) at (10,0) {150};
\draw node[vertex] (n3) at (11,0) {134};
\draw node[vertex] (n2) at (12,0) {128};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (182,183) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {425};
\draw node[vertex] (n2) at (1,0) {427};
\draw node[vertex] (n3) at (2,0) {441};
\draw node[vertex] (n6) at (3,0) {485};
\draw node[vertex] (n8) at (4,0) {495};
\draw node[vertex] (n11) at (5,0) {509};
\draw node[vertex] (n13) at (6,0) {527};
\draw node[vertex] (n10) at (7,0) {501};
\draw node[vertex] (n5) at (8,0) {479};
\draw node[vertex] (n9) at (9,0) {499};
\draw node[vertex] (n12) at (10,0) {511};
\draw node[vertex] (n7) at (11,0) {487};
\draw node[vertex] (n4) at (12,0) {455};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (485,487), (499,501) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {426};
\draw node[vertex] (n2) at (1,0) {428};
\draw node[vertex] (n3) at (2,0) {442};
\draw node[vertex] (n6) at (3,0) {486};
\draw node[vertex] (n8) at (4,0) {496};
\draw node[vertex] (n11) at (5,0) {510};
\draw node[vertex] (n13) at (6,0) {528};
\draw node[vertex] (n10) at (7,0) {502};
\draw node[vertex] (n5) at (8,0) {480};
\draw node[vertex] (n9) at (9,0) {500};
\draw node[vertex] (n12) at (10,0) {512};
\draw node[vertex] (n7) at (11,0) {488};
\draw node[vertex] (n4) at (12,0) {456};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (486,488), (500,502) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {543};
\draw node[vertex] (n4) at (1,0) {551};
\draw node[vertex] (n7) at (2,0) {574};
\draw node[vertex] (n11) at (3,0) {599};
\draw node[vertex] (n13) at (4,0) {616};
\draw node[vertex] (n12) at (5,0) {606};
\draw node[vertex] (n8) at (6,0) {576};
\draw node[vertex] (n6) at (7,0) {567};
\draw node[vertex] (n9) at (8,0) {597};
\draw node[vertex] (n10) at (9,0) {598};
\draw node[vertex] (n5) at (10,0) {566};
\draw node[vertex] (n3) at (11,0) {550};
\draw node[vertex] (n2) at (12,0) {544};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (598,599) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {621};
\draw node[vertex] (n2) at (1,0) {623};
\draw node[vertex] (n3) at (2,0) {637};
\draw node[vertex] (n6) at (3,0) {681};
\draw node[vertex] (n8) at (4,0) {691};
\draw node[vertex] (n11) at (5,0) {705};
\draw node[vertex] (n13) at (6,0) {723};
\draw node[vertex] (n10) at (7,0) {697};
\draw node[vertex] (n5) at (8,0) {675};
\draw node[vertex] (n9) at (9,0) {695};
\draw node[vertex] (n12) at (10,0) {707};
\draw node[vertex] (n7) at (11,0) {683};
\draw node[vertex] (n4) at (12,0) {651};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (681,683), (695,697) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {622};
\draw node[vertex] (n2) at (1,0) {624};
\draw node[vertex] (n3) at (2,0) {638};
\draw node[vertex] (n6) at (3,0) {682};
\draw node[vertex] (n8) at (4,0) {692};
\draw node[vertex] (n11) at (5,0) {706};
\draw node[vertex] (n13) at (6,0) {724};
\draw node[vertex] (n10) at (7,0) {698};
\draw node[vertex] (n5) at (8,0) {676};
\draw node[vertex] (n9) at (9,0) {696};
\draw node[vertex] (n12) at (10,0) {708};
\draw node[vertex] (n7) at (11,0) {684};
\draw node[vertex] (n4) at (12,0) {652};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (682,684), (696,698) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {739};
\draw node[vertex] (n4) at (1,0) {747};
\draw node[vertex] (n7) at (2,0) {770};
\draw node[vertex] (n11) at (3,0) {795};
\draw node[vertex] (n13) at (4,0) {812};
\draw node[vertex] (n12) at (5,0) {802};
\draw node[vertex] (n8) at (6,0) {772};
\draw node[vertex] (n6) at (7,0) {763};
\draw node[vertex] (n9) at (8,0) {793};
\draw node[vertex] (n10) at (9,0) {794};
\draw node[vertex] (n5) at (10,0) {762};
\draw node[vertex] (n3) at (11,0) {746};
\draw node[vertex] (n2) at (12,0) {740};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (794,795) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {817};
\draw node[vertex] (n2) at (1,0) {819};
\draw node[vertex] (n3) at (2,0) {833};
\draw node[vertex] (n6) at (3,0) {877};
\draw node[vertex] (n8) at (4,0) {887};
\draw node[vertex] (n11) at (5,0) {901};
\draw node[vertex] (n13) at (6,0) {919};
\draw node[vertex] (n10) at (7,0) {893};
\draw node[vertex] (n5) at (8,0) {871};
\draw node[vertex] (n9) at (9,0) {891};
\draw node[vertex] (n12) at (10,0) {903};
\draw node[vertex] (n7) at (11,0) {879};
\draw node[vertex] (n4) at (12,0) {847};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (877,879), (891,893) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {818};
\draw node[vertex] (n2) at (1,0) {820};
\draw node[vertex] (n3) at (2,0) {834};
\draw node[vertex] (n6) at (3,0) {878};
\draw node[vertex] (n8) at (4,0) {888};
\draw node[vertex] (n11) at (5,0) {902};
\draw node[vertex] (n13) at (6,0) {920};
\draw node[vertex] (n10) at (7,0) {894};
\draw node[vertex] (n5) at (8,0) {872};
\draw node[vertex] (n9) at (9,0) {892};
\draw node[vertex] (n12) at (10,0) {904};
\draw node[vertex] (n7) at (11,0) {880};
\draw node[vertex] (n4) at (12,0) {848};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {7};
\draw node[vertex] (n4) at (2,0) {20};
\draw node[vertex] (n6) at (3,0) {63};
\draw node[vertex] (n8) at (4.5,0) {(121+122)};
\draw node[vertex] (n9) at (6,0) {125};
\draw node[vertex] (n7) at (7,0) {68};
\draw node[vertex] (n5) at (8,0) {49};
\draw node[vertex] (n2) at (9,0) {5};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {127};
\draw node[vertex] (n2) at (1,0) {133};
\draw node[vertex] (n4) at (2,0) {150};
\draw node[vertex] (n8) at (3,0) {200};
\draw node[vertex] (n9) at (4,0) {202};
\draw node[vertex] (n7) at (5,0) {197};
\draw node[vertex] (n6) at (6.5,0) {(182+183)};
\draw node[vertex] (n5) at (8,0) {163};
\draw node[vertex] (n3) at (9,0) {146};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {203};
\draw node[vertex] (n3) at (1,0) {239};
\draw node[vertex] (n6) at (2,0) {319};
\draw node[vertex] (n7) at (3,0) {367};
\draw node[vertex] (n9) at (4.5,0) {(411+413)};
\draw node[vertex] (n8) at (6,0) {397};
\draw node[vertex] (n5) at (7,0) {307};
\draw node[vertex] (n4) at (8,0) {247};
\draw node[vertex] (n2) at (9,0) {205};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n8);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {204};
\draw node[vertex] (n3) at (1,0) {240};
\draw node[vertex] (n6) at (2,0) {320};
\draw node[vertex] (n7) at (3,0) {368};
\draw node[vertex] (n9) at (4.5,0) {(412+414)};
\draw node[vertex] (n8) at (6,0) {398};
\draw node[vertex] (n5) at (7,0) {308};
\draw node[vertex] (n4) at (8,0) {248};
\draw node[vertex] (n2) at (9,0) {206};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n8);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {543};
\draw node[vertex] (n2) at (1,0) {549};
\draw node[vertex] (n4) at (2,0) {566};
\draw node[vertex] (n8) at (3,0) {616};
\draw node[vertex] (n9) at (4,0) {618};
\draw node[vertex] (n7) at (5,0) {613};
\draw node[vertex] (n6) at (6.5,0) {(598+599)};
\draw node[vertex] (n5) at (8,0) {579};
\draw node[vertex] (n3) at (9,0) {562};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {739};
\draw node[vertex] (n2) at (1,0) {745};
\draw node[vertex] (n4) at (2,0) {762};
\draw node[vertex] (n8) at (3,0) {812};
\draw node[vertex] (n9) at (4,0) {814};
\draw node[vertex] (n7) at (5,0) {809};
\draw node[vertex] (n6) at (6.5,0) {(794+795)};
\draw node[vertex] (n5) at (8,0) {775};
\draw node[vertex] (n3) at (9,0) {758};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {423};
\draw node[vertex] (n5) at (1,0) {445};
\draw node[vertex] (n8) at (2.5,0) {(499+501)};
\draw node[vertex] (n9) at (4,0) {531};
\draw node[vertex] (n7) at (5,0) {497};
\draw node[vertex] (n4) at (6,0) {443};
\draw node[vertex] (n3) at (7,0) {441};
\draw node[vertex] (n6) at (8,0) {447};
\draw node[vertex] (n2) at (9,0) {437};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (445,447) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {424};
\draw node[vertex] (n5) at (1,0) {446};
\draw node[vertex] (n8) at (2.5,0) {(500+502)};
\draw node[vertex] (n9) at (4,0) {532};
\draw node[vertex] (n7) at (5,0) {498};
\draw node[vertex] (n4) at (6,0) {444};
\draw node[vertex] (n3) at (7,0) {442};
\draw node[vertex] (n6) at (8,0) {448};
\draw node[vertex] (n2) at (9,0) {438};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (446,448) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {619};
\draw node[vertex] (n5) at (1,0) {641};
\draw node[vertex] (n8) at (2.5,0) {(695+697)};
\draw node[vertex] (n9) at (4,0) {727};
\draw node[vertex] (n7) at (5,0) {693};
\draw node[vertex] (n4) at (6,0) {639};
\draw node[vertex] (n3) at (7,0) {637};
\draw node[vertex] (n6) at (8,0) {643};
\draw node[vertex] (n2) at (9,0) {633};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (641,643) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {620};
\draw node[vertex] (n5) at (1,0) {642};
\draw node[vertex] (n8) at (2.5,0) {(696+698)};
\draw node[vertex] (n9) at (4,0) {728};
\draw node[vertex] (n7) at (5,0) {694};
\draw node[vertex] (n4) at (6,0) {640};
\draw node[vertex] (n3) at (7,0) {638};
\draw node[vertex] (n6) at (8,0) {644};
\draw node[vertex] (n2) at (9,0) {634};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (642,644) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {815};
\draw node[vertex] (n5) at (1,0) {837};
\draw node[vertex] (n8) at (2.5,0) {(891+893)};
\draw node[vertex] (n9) at (4,0) {923};
\draw node[vertex] (n7) at (5,0) {889};
\draw node[vertex] (n4) at (6,0) {835};
\draw node[vertex] (n3) at (7,0) {833};
\draw node[vertex] (n6) at (8,0) {839};
\draw node[vertex] (n2) at (9,0) {829};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (837,839) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {816};
\draw node[vertex] (n5) at (1,0) {838};
\draw node[vertex] (n8) at (2.5,0) {(892+894)};
\draw node[vertex] (n9) at (4,0) {924};
\draw node[vertex] (n7) at (5,0) {890};
\draw node[vertex] (n4) at (6,0) {836};
\draw node[vertex] (n3) at (7,0) {834};
\draw node[vertex] (n6) at (8,0) {840};
\draw node[vertex] (n2) at (9,0) {830};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n2) at (1,0) {3};
\draw node[vertex] (n4) at (2,0) {24};
\draw node[vertex] (n8) at (3,0) {82};
\draw node[vertex] (n10) at (4,0) {125};
\draw node[vertex] (n9) at (5.5,0) {(118+119)};
\draw node[vertex] (n7) at (7,0) {56};
\draw node[vertex] (n3) at (8,0) {13};
\draw node[vertex] (n5) at (5.5,0.7) {25};
\draw node[vertex] (n6) at (5.5,-0.7) {26};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 12)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {217};
\draw node[vertex] (n7) at (1,0) {351};
\draw node[vertex] (n10) at (2.5,0) {(405+407)};
\draw node[vertex] (n4) at (4,0) {267};
\draw node[vertex] (n5) at (2,0.7) {269};
\draw node[vertex] (n6) at (2,-0.7) {271};
\draw node[vertex] (n8) at (3,0.7) {353};
\draw node[vertex] (n3) at (3.5,1.4) {221};
\draw node[vertex] (n9) at (3,-0.7) {355};
\draw node[vertex] (n2) at (3.5,-1.4) {219};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n9);
\draw[-] (n3) to (n8);
\draw[-] (n4) to (n10);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {218};
\draw node[vertex] (n7) at (1,0) {352};
\draw node[vertex] (n10) at (2.5,0) {(406+408)};
\draw node[vertex] (n4) at (4,0) {268};
\draw node[vertex] (n5) at (2,0.7) {270};
\draw node[vertex] (n6) at (2,-0.7) {272};
\draw node[vertex] (n8) at (3,0.7) {354};
\draw node[vertex] (n3) at (3.5,1.4) {222};
\draw node[vertex] (n9) at (3,-0.7) {356};
\draw node[vertex] (n2) at (3.5,-1.4) {220};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n9);
\draw[-] (n3) to (n8);
\draw[-] (n4) to (n10);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {128};
\draw node[vertex] (n2) at (1,0) {130};
\draw node[vertex] (n3) at (2,0) {145};
\draw node[vertex] (n5) at (3,0) {179};
\draw node[vertex] (n6) at (4,0) {182};
\draw node[vertex] (n4) at (5,0) {173};
\draw node[vertex] (n7) at (6,0) {183};
\draw node[vertex] (n9) at (7,0) {192};
\draw node[vertex] (n10) at (8,0) {200};
\draw node[vertex] (n8) at (9.5,0) {(186+187)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (182,183) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {423};
\draw node[vertex] (n2) at (1,0) {425};
\draw node[vertex] (n4) at (2,0) {465};
\draw node[vertex] (n7) at (3,0) {499};
\draw node[vertex] (n10) at (4.5,0) {(515+517)};
\draw node[vertex] (n6) at (6,0) {495};
\draw node[vertex] (n3) at (7,0) {463};
\draw node[vertex] (n5) at (8,0) {473};
\draw node[vertex] (n9) at (9,0) {507};
\draw node[vertex] (n8) at (10,0) {501};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (499,501) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {424};
\draw node[vertex] (n2) at (1,0) {426};
\draw node[vertex] (n4) at (2,0) {466};
\draw node[vertex] (n7) at (3,0) {500};
\draw node[vertex] (n10) at (4.5,0) {(516+518)};
\draw node[vertex] (n6) at (6,0) {496};
\draw node[vertex] (n3) at (7,0) {464};
\draw node[vertex] (n5) at (8,0) {474};
\draw node[vertex] (n9) at (9,0) {508};
\draw node[vertex] (n8) at (10,0) {502};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (500,502) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {544};
\draw node[vertex] (n2) at (1,0) {546};
\draw node[vertex] (n3) at (2,0) {561};
\draw node[vertex] (n5) at (3,0) {595};
\draw node[vertex] (n6) at (4,0) {598};
\draw node[vertex] (n4) at (5,0) {589};
\draw node[vertex] (n7) at (6,0) {599};
\draw node[vertex] (n9) at (7,0) {608};
\draw node[vertex] (n10) at (8,0) {616};
\draw node[vertex] (n8) at (9.5,0) {(602+603)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (598,599) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {619};
\draw node[vertex] (n2) at (1,0) {621};
\draw node[vertex] (n4) at (2,0) {661};
\draw node[vertex] (n7) at (3,0) {695};
\draw node[vertex] (n10) at (4.5,0) {(711+713)};
\draw node[vertex] (n6) at (6,0) {691};
\draw node[vertex] (n3) at (7,0) {659};
\draw node[vertex] (n5) at (8,0) {669};
\draw node[vertex] (n9) at (9,0) {703};
\draw node[vertex] (n8) at (10,0) {697};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (695,697) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {620};
\draw node[vertex] (n2) at (1,0) {622};
\draw node[vertex] (n4) at (2,0) {662};
\draw node[vertex] (n7) at (3,0) {696};
\draw node[vertex] (n10) at (4.5,0) {(712+714)};
\draw node[vertex] (n6) at (6,0) {692};
\draw node[vertex] (n3) at (7,0) {660};
\draw node[vertex] (n5) at (8,0) {670};
\draw node[vertex] (n9) at (9,0) {704};
\draw node[vertex] (n8) at (10,0) {698};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (696,698) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {740};
\draw node[vertex] (n2) at (1,0) {742};
\draw node[vertex] (n3) at (2,0) {757};
\draw node[vertex] (n5) at (3,0) {791};
\draw node[vertex] (n6) at (4,0) {794};
\draw node[vertex] (n4) at (5,0) {785};
\draw node[vertex] (n7) at (6,0) {795};
\draw node[vertex] (n9) at (7,0) {804};
\draw node[vertex] (n10) at (8,0) {812};
\draw node[vertex] (n8) at (9.5,0) {(798+799)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (794,795) \rangle$} \raisebox{0.43em}{$\quad (|K| = 6)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {815};
\draw node[vertex] (n2) at (1,0) {817};
\draw node[vertex] (n4) at (2,0) {857};
\draw node[vertex] (n7) at (3,0) {891};
\draw node[vertex] (n10) at (4.5,0) {(907+909)};
\draw node[vertex] (n6) at (6,0) {887};
\draw node[vertex] (n3) at (7,0) {855};
\draw node[vertex] (n5) at (8,0) {865};
\draw node[vertex] (n9) at (9,0) {899};
\draw node[vertex] (n8) at (10,0) {893};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (891,893) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {816};
\draw node[vertex] (n2) at (1,0) {818};
\draw node[vertex] (n4) at (2,0) {858};
\draw node[vertex] (n7) at (3,0) {892};
\draw node[vertex] (n10) at (4.5,0) {(908+910)};
\draw node[vertex] (n6) at (6,0) {888};
\draw node[vertex] (n3) at (7,0) {856};
\draw node[vertex] (n5) at (8,0) {866};
\draw node[vertex] (n9) at (9,0) {900};
\draw node[vertex] (n8) at (10,0) {894};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {69};
\draw node[vertex] (n3) at (1,0) {120};
\draw node[vertex] (n2) at (2,0) {116};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {107};
\draw node[vertex] (n3) at (1,0) {123};
\draw node[vertex] (n2) at (2,0) {109};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 4)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {108};
\draw node[vertex] (n3) at (1,0) {124};
\draw node[vertex] (n2) at (2,0) {110};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {5};
\draw node[vertex] (n3) at (1,0) {85};
\draw node[vertex] (n5) at (2,0) {138};
\draw node[vertex] (n4) at (3,0) {131};
\draw node[vertex] (n2) at (4,0) {27};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n3) at (1,0) {86};
\draw node[vertex] (n5) at (2,0) {137};
\draw node[vertex] (n4) at (3,0) {130};
\draw node[vertex] (n2) at (4,0) {26};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {11};
\draw node[vertex] (n4) at (1,0) {139};
\draw node[vertex] (n5) at (2,0) {149};
\draw node[vertex] (n3) at (3,0) {122};
\draw node[vertex] (n2) at (4,0) {75};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {12};
\draw node[vertex] (n4) at (1,0) {140};
\draw node[vertex] (n5) at (2,0) {148};
\draw node[vertex] (n3) at (3,0) {121};
\draw node[vertex] (n2) at (4,0) {74};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {28};
\draw node[vertex] (n4) at (1,0) {166};
\draw node[vertex] (n5) at (2,0) {172};
\draw node[vertex] (n3) at (3,0) {107};
\draw node[vertex] (n2) at (4,0) {54};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {29};
\draw node[vertex] (n4) at (1,0) {167};
\draw node[vertex] (n5) at (2,0) {173};
\draw node[vertex] (n3) at (3,0) {106};
\draw node[vertex] (n2) at (4,0) {53};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {62};
\draw node[vertex] (n4) at (1,0) {158};
\draw node[vertex] (n3) at (2,0) {157};
\draw node[vertex] (n5) at (3,0) {159};
\draw node[vertex] (n2) at (4,0) {63};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {196};
\draw node[vertex] (n3) at (1,0) {263};
\draw node[vertex] (n5) at (2,0) {312};
\draw node[vertex] (n4) at (3,0) {300};
\draw node[vertex] (n2) at (4,0) {232};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {197};
\draw node[vertex] (n3) at (1,0) {264};
\draw node[vertex] (n5) at (2,0) {311};
\draw node[vertex] (n4) at (3,0) {299};
\draw node[vertex] (n2) at (4,0) {231};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {198};
\draw node[vertex] (n2) at (1,0) {228};
\draw node[vertex] (n4) at (2,0) {262};
\draw node[vertex] (n5) at (3,0) {266};
\draw node[vertex] (n3) at (4,0) {246};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {199};
\draw node[vertex] (n2) at (1,0) {227};
\draw node[vertex] (n4) at (2,0) {261};
\draw node[vertex] (n5) at (3,0) {265};
\draw node[vertex] (n3) at (4,0) {245};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {204};
\draw node[vertex] (n4) at (1,0) {295};
\draw node[vertex] (n3) at (2,0) {294};
\draw node[vertex] (n5) at (3,0) {296};
\draw node[vertex] (n2) at (4,0) {205};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {214};
\draw node[vertex] (n3) at (1,0) {243};
\draw node[vertex] (n5) at (2,0) {254};
\draw node[vertex] (n4) at (3,0) {252};
\draw node[vertex] (n2) at (4,0) {234};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {215};
\draw node[vertex] (n3) at (1,0) {244};
\draw node[vertex] (n5) at (2,0) {253};
\draw node[vertex] (n4) at (3,0) {251};
\draw node[vertex] (n2) at (4,0) {233};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {326};
\draw node[vertex] (n2) at (1,0) {345};
\draw node[vertex] (n4) at (2,0) {393};
\draw node[vertex] (n5) at (3,0) {394};
\draw node[vertex] (n3) at (4,0) {361};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {327};
\draw node[vertex] (n2) at (1,0) {348};
\draw node[vertex] (n4) at (2,0) {401};
\draw node[vertex] (n5) at (3,0) {402};
\draw node[vertex] (n3) at (4,0) {371};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {332};
\draw node[vertex] (n2) at (1,0) {360};
\draw node[vertex] (n4) at (2,0) {419};
\draw node[vertex] (n5) at (3,0) {421};
\draw node[vertex] (n3) at (4,0) {387};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {389};
\draw node[vertex] (n3) at (1,0) {415};
\draw node[vertex] (n2) at (2.5,0) {(407+408)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {432};
\draw node[vertex] (n2) at (1,0) {444};
\draw node[vertex] (n4) at (2,0) {473};
\draw node[vertex] (n5) at (3,0) {475};
\draw node[vertex] (n3) at (4,0) {446};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {435};
\draw node[vertex] (n4) at (1,0) {472};
\draw node[vertex] (n5) at (2,0) {486};
\draw node[vertex] (n3) at (3,0) {471};
\draw node[vertex] (n2) at (4,0) {455};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {440};
\draw node[vertex] (n4) at (1,0) {483};
\draw node[vertex] (n5) at (2,0) {489};
\draw node[vertex] (n3) at (3,0) {466};
\draw node[vertex] (n2) at (4,0) {441};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {461};
\draw node[vertex] (n3) at (1,0) {474};
\draw node[vertex] (n2) at (2.5,0) {(462+463)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {494};
\draw node[vertex] (n3) at (1,0) {532};
\draw node[vertex] (n5) at (2,0) {562};
\draw node[vertex] (n4) at (3,0) {556};
\draw node[vertex] (n2) at (4,0) {513};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {495};
\draw node[vertex] (n2) at (1,0) {511};
\draw node[vertex] (n4) at (2,0) {531};
\draw node[vertex] (n5) at (3,0) {533};
\draw node[vertex] (n3) at (4,0) {523};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {498};
\draw node[vertex] (n3) at (1,0) {554};
\draw node[vertex] (n2) at (2.5,0) {(552+553)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {503};
\draw node[vertex] (n3) at (1,0) {522};
\draw node[vertex] (n5) at (2,0) {527};
\draw node[vertex] (n4) at (3,0) {526};
\draw node[vertex] (n2) at (4,0) {514};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {569};
\draw node[vertex] (n2) at (1,0) {593};
\draw node[vertex] (n4) at (2,0) {651};
\draw node[vertex] (n5) at (3,0) {655};
\draw node[vertex] (n3) at (4,0) {597};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {570};
\draw node[vertex] (n2) at (1,0) {594};
\draw node[vertex] (n4) at (2,0) {652};
\draw node[vertex] (n5) at (3,0) {656};
\draw node[vertex] (n3) at (4,0) {598};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {575};
\draw node[vertex] (n4) at (1,0) {649};
\draw node[vertex] (n5) at (2,0) {677};
\draw node[vertex] (n3) at (3,0) {647};
\draw node[vertex] (n2) at (4,0) {615};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {576};
\draw node[vertex] (n4) at (1,0) {650};
\draw node[vertex] (n5) at (2,0) {678};
\draw node[vertex] (n3) at (3,0) {648};
\draw node[vertex] (n2) at (4,0) {616};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {585};
\draw node[vertex] (n4) at (1,0) {671};
\draw node[vertex] (n5) at (2,0) {683};
\draw node[vertex] (n3) at (3,0) {637};
\draw node[vertex] (n2) at (4,0) {587};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {586};
\draw node[vertex] (n4) at (1,0) {672};
\draw node[vertex] (n5) at (2,0) {684};
\draw node[vertex] (n3) at (3,0) {638};
\draw node[vertex] (n2) at (4,0) {588};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {627};
\draw node[vertex] (n3) at (1,0) {653};
\draw node[vertex] (n2) at (2.5,0) {(629+631)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {628};
\draw node[vertex] (n3) at (1,0) {654};
\draw node[vertex] (n2) at (2.5,0) {(630+632)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {11};
\draw node[vertex] (n3) at (1,0) {64};
\draw node[vertex] (n5) at (2,0) {139};
\draw node[vertex] (n7) at (3,0) {174};
\draw node[vertex] (n6) at (4,0) {166};
\draw node[vertex] (n4) at (5,0) {100};
\draw node[vertex] (n2) at (6,0) {28};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {12};
\draw node[vertex] (n3) at (1,0) {65};
\draw node[vertex] (n5) at (2,0) {140};
\draw node[vertex] (n7) at (3,0) {175};
\draw node[vertex] (n6) at (4,0) {167};
\draw node[vertex] (n4) at (5,0) {101};
\draw node[vertex] (n2) at (6,0) {29};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n3) at (1,0) {76};
\draw node[vertex] (n6) at (2,0) {127};
\draw node[vertex] (n7) at (3,0) {141};
\draw node[vertex] (n5) at (4,0) {115};
\draw node[vertex] (n4) at (5,0) {96};
\draw node[vertex] (n2) at (6,0) {45};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n3) at (1,0) {77};
\draw node[vertex] (n6) at (2,0) {128};
\draw node[vertex] (n7) at (3,0) {142};
\draw node[vertex] (n5) at (4,0) {114};
\draw node[vertex] (n4) at (5,0) {95};
\draw node[vertex] (n2) at (6,0) {44};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {19};
\draw node[vertex] (n3) at (1,0) {78};
\draw node[vertex] (n6) at (2,0) {129};
\draw node[vertex] (n7) at (3,0) {143};
\draw node[vertex] (n5) at (4,0) {116};
\draw node[vertex] (n4) at (5,0) {97};
\draw node[vertex] (n2) at (6,0) {46};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {68};
\draw node[vertex] (n3) at (1,0) {137};
\draw node[vertex] (n6) at (2,0) {168};
\draw node[vertex] (n5) at (3,0) {157};
\draw node[vertex] (n7) at (4,0) {169};
\draw node[vertex] (n4) at (5,0) {138};
\draw node[vertex] (n2) at (6,0) {69};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {192};
\draw node[vertex] (n4) at (1,0) {248};
\draw node[vertex] (n6) at (2,0) {302};
\draw node[vertex] (n7) at (3,0) {310};
\draw node[vertex] (n5) at (4,0) {273};
\draw node[vertex] (n3) at (5,0) {237};
\draw node[vertex] (n2) at (6,0) {202};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {193};
\draw node[vertex] (n4) at (1,0) {247};
\draw node[vertex] (n6) at (2,0) {301};
\draw node[vertex] (n7) at (3,0) {309};
\draw node[vertex] (n5) at (4,0) {274};
\draw node[vertex] (n3) at (5,0) {238};
\draw node[vertex] (n2) at (6,0) {203};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {216};
\draw node[vertex] (n3) at (1.5,0) {(279+280)};
\draw node[vertex] (n4) at (3,0) {293};
\draw node[vertex] (n2) at (4,0) {277};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {227};
\draw node[vertex] (n4) at (1,0) {297};
\draw node[vertex] (n6) at (2,0) {317};
\draw node[vertex] (n3) at (3,0) {294};
\draw node[vertex] (n7) at (4,0) {318};
\draw node[vertex] (n5) at (5,0) {298};
\draw node[vertex] (n2) at (6,0) {228};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {321};
\draw node[vertex] (n2) at (1,0) {331};
\draw node[vertex] (n4) at (2,0) {352};
\draw node[vertex] (n6) at (3,0) {389};
\draw node[vertex] (n7) at (4,0) {394};
\draw node[vertex] (n5) at (5,0) {379};
\draw node[vertex] (n3) at (6,0) {345};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {326};
\draw node[vertex] (n3) at (1,0) {343};
\draw node[vertex] (n4) at (2,0) {361};
\draw node[vertex] (n6) at (3,0) {415};
\draw node[vertex] (n7) at (4,0) {418};
\draw node[vertex] (n5) at (5,0) {381};
\draw node[vertex] (n2) at (6,0) {333};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {328};
\draw node[vertex] (n7) at (1,0) {420};
\draw node[vertex] (n4) at (2,0) {395};
\draw node[vertex] (n2) at (0.5,0.7) {329};
\draw node[vertex] (n3) at (0.5,-0.7) {330};
\draw node[vertex] (n5) at (1.5,0.7) {396};
\draw node[vertex] (n6) at (1.5,-0.7) {397};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n7);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {346};
\draw node[vertex] (n2) at (1,0) {393};
\draw node[vertex] (n4) at (2,0) {416};
\draw node[vertex] (n3) at (3.5,0) {(407+408)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {432};
\draw node[vertex] (n3) at (1,0) {456};
\draw node[vertex] (n4) at (2.5,0) {(462+463)};
\draw node[vertex] (n2) at (4,0) {449};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {441};
\draw node[vertex] (n2) at (1,0) {447};
\draw node[vertex] (n3) at (2,0) {450};
\draw node[vertex] (n4) at (3,0) {464};
\draw node[vertex] (n6) at (4,0) {483};
\draw node[vertex] (n7) at (5,0) {485};
\draw node[vertex] (n5) at (6,0) {465};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {492};
\draw node[vertex] (n4) at (1,0) {524};
\draw node[vertex] (n6) at (2,0) {557};
\draw node[vertex] (n7) at (3,0) {561};
\draw node[vertex] (n5) at (4,0) {537};
\draw node[vertex] (n3) at (5,0) {516};
\draw node[vertex] (n2) at (6,0) {497};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {511};
\draw node[vertex] (n3) at (1,0) {555};
\draw node[vertex] (n4) at (2,0) {565};
\draw node[vertex] (n2) at (3.5,0) {(552+553)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {569};
\draw node[vertex] (n3) at (1,0) {617};
\draw node[vertex] (n4) at (2.5,0) {(629+631)};
\draw node[vertex] (n2) at (4,0) {603};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {570};
\draw node[vertex] (n3) at (1,0) {618};
\draw node[vertex] (n4) at (2.5,0) {(630+632)};
\draw node[vertex] (n2) at (4,0) {604};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {587};
\draw node[vertex] (n2) at (1,0) {599};
\draw node[vertex] (n3) at (2,0) {605};
\draw node[vertex] (n4) at (3,0) {633};
\draw node[vertex] (n6) at (4,0) {671};
\draw node[vertex] (n7) at (5,0) {675};
\draw node[vertex] (n5) at (6,0) {635};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {588};
\draw node[vertex] (n2) at (1,0) {600};
\draw node[vertex] (n3) at (2,0) {606};
\draw node[vertex] (n4) at (3,0) {634};
\draw node[vertex] (n6) at (4,0) {672};
\draw node[vertex] (n7) at (5,0) {676};
\draw node[vertex] (n5) at (6,0) {636};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {504};
\draw node[vertex] (n5) at (1,0) {543};
\draw node[vertex] (n2) at (2,0) {505};
\draw node[vertex] (n6) at (1,0.7) {550};
\draw node[vertex] (n3) at (1,1.4) {539};
\draw node[vertex] (n7) at (1,-0.7) {551};
\draw node[vertex] (n4) at (1,-1.4) {540};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {24};
\draw node[vertex] (n5) at (2,0) {79};
\draw node[vertex] (n9) at (3,0) {160};
\draw node[vertex] (n11) at (4,0) {162};
\draw node[vertex] (n10) at (5,0) {161};
\draw node[vertex] (n6) at (6,0) {80};
\draw node[vertex] (n4) at (7,0) {25};
\draw node[vertex] (n2) at (8,0) {2};
\draw node[vertex] (n7) at (4,0.7) {90};
\draw node[vertex] (n8) at (4,-0.7) {91};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n11);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n5) at (1,0) {33};
\draw node[vertex] (n7) at (2,0) {81};
\draw node[vertex] (n10) at (3,0) {186};
\draw node[vertex] (n9) at (4,0) {185};
\draw node[vertex] (n11) at (5,0) {187};
\draw node[vertex] (n8) at (6,0) {82};
\draw node[vertex] (n6) at (7,0) {34};
\draw node[vertex] (n2) at (8,0) {4};
\draw node[vertex] (n3) at (4,0.7) {22};
\draw node[vertex] (n4) at (4,-0.7) {23};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n9);
\draw[-] (n4) to (n9);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {11};
\draw node[vertex] (n3) at (1,0) {53};
\draw node[vertex] (n7) at (2,0) {121};
\draw node[vertex] (n10) at (3,0) {166};
\draw node[vertex] (n9) at (4,0) {163};
\draw node[vertex] (n11) at (5,0) {167};
\draw node[vertex] (n8) at (6,0) {122};
\draw node[vertex] (n4) at (7,0) {54};
\draw node[vertex] (n2) at (8,0) {12};
\draw node[vertex] (n5) at (4,0.7) {72};
\draw node[vertex] (n6) at (4,-0.7) {73};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {190};
\draw node[vertex] (n3) at (1,0) {198};
\draw node[vertex] (n6) at (2,0) {215};
\draw node[vertex] (n8) at (3,0) {234};
\draw node[vertex] (n11) at (4,0) {246};
\draw node[vertex] (n9) at (5,0) {241};
\draw node[vertex] (n10) at (6,0) {245};
\draw node[vertex] (n7) at (7,0) {233};
\draw node[vertex] (n5) at (8,0) {214};
\draw node[vertex] (n4) at (9,0) {199};
\draw node[vertex] (n2) at (10,0) {191};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {192};
\draw node[vertex] (n3) at (1,0) {221};
\draw node[vertex] (n6) at (2,0) {259};
\draw node[vertex] (n10) at (3,0) {315};
\draw node[vertex] (n8) at (4,0) {309};
\draw node[vertex] (n5) at (5,0) {242};
\draw node[vertex] (n9) at (6,0) {310};
\draw node[vertex] (n11) at (7,0) {316};
\draw node[vertex] (n7) at (8,0) {260};
\draw node[vertex] (n4) at (9,0) {222};
\draw node[vertex] (n2) at (10,0) {193};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {194};
\draw node[vertex] (n3) at (1,0) {206};
\draw node[vertex] (n5) at (2,0) {229};
\draw node[vertex] (n9) at (3,0) {284};
\draw node[vertex] (n11) at (4,0) {306};
\draw node[vertex] (n7) at (5,0) {278};
\draw node[vertex] (n10) at (6,0) {305};
\draw node[vertex] (n8) at (7,0) {283};
\draw node[vertex] (n6) at (8,0) {230};
\draw node[vertex] (n4) at (9,0) {207};
\draw node[vertex] (n2) at (10,0) {195};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {321};
\draw node[vertex] (n2) at (1,0) {326};
\draw node[vertex] (n3) at (2,0) {347};
\draw node[vertex] (n4) at (3,0) {394};
\draw node[vertex] (n6) at (4,0) {418};
\draw node[vertex] (n5) at (5.5,0) {(409+410)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {327};
\draw node[vertex] (n3) at (1,0) {362};
\draw node[vertex] (n5) at (2,0) {402};
\draw node[vertex] (n6) at (3.5,0) {(411+412)};
\draw node[vertex] (n4) at (5,0) {380};
\draw node[vertex] (n2) at (6,0) {338};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {332};
\draw node[vertex] (n3) at (1,0) {374};
\draw node[vertex] (n5) at (2,0) {421};
\draw node[vertex] (n6) at (3.5,0) {(427+428)};
\draw node[vertex] (n4) at (5,0) {398};
\draw node[vertex] (n2) at (6,0) {344};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {433};
\draw node[vertex] (n2) at (1,0) {436};
\draw node[vertex] (n4) at (2,0) {459};
\draw node[vertex] (n6) at (3,0) {484};
\draw node[vertex] (n5) at (4.5,0) {(479+480)};
\draw node[vertex] (n3) at (6,0) {453};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {437};
\draw node[vertex] (n4) at (1,0) {450};
\draw node[vertex] (n6) at (2,0) {487};
\draw node[vertex] (n5) at (3,0) {485};
\draw node[vertex] (n3) at (4.5,0) {(442+443)};
\draw node[vertex] (n2) at (6,0) {439};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {440};
\draw node[vertex] (n5) at (1,0) {475};
\draw node[vertex] (n6) at (2.5,0) {(481+482)};
\draw node[vertex] (n4) at (4,0) {468};
\draw node[vertex] (n3) at (5,0) {466};
\draw node[vertex] (n2) at (6,0) {446};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {491};
\draw node[vertex] (n2) at (1,0) {495};
\draw node[vertex] (n3) at (2,0) {503};
\draw node[vertex] (n4) at (3,0) {514};
\draw node[vertex] (n6) at (4,0) {523};
\draw node[vertex] (n5) at (5.5,0) {(518+519)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {492};
\draw node[vertex] (n2) at (1,0) {508};
\draw node[vertex] (n4) at (2,0) {530};
\draw node[vertex] (n6) at (3,0) {564};
\draw node[vertex] (n5) at (4,0) {561};
\draw node[vertex] (n3) at (5.5,0) {(520+521)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {493};
\draw node[vertex] (n2) at (1,0) {499};
\draw node[vertex] (n3) at (2,0) {512};
\draw node[vertex] (n5) at (3,0) {545};
\draw node[vertex] (n6) at (4,0) {559};
\draw node[vertex] (n4) at (5.5,0) {(541+542)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {571};
\draw node[vertex] (n2) at (1,0) {577};
\draw node[vertex] (n4) at (2,0) {623};
\draw node[vertex] (n6) at (3,0) {673};
\draw node[vertex] (n5) at (4.5,0) {(663+665)};
\draw node[vertex] (n3) at (6,0) {611};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {572};
\draw node[vertex] (n2) at (1,0) {578};
\draw node[vertex] (n4) at (2,0) {624};
\draw node[vertex] (n6) at (3,0) {674};
\draw node[vertex] (n5) at (4.5,0) {(664+666)};
\draw node[vertex] (n3) at (6,0) {612};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {579};
\draw node[vertex] (n4) at (1,0) {605};
\draw node[vertex] (n6) at (2,0) {679};
\draw node[vertex] (n5) at (3,0) {675};
\draw node[vertex] (n3) at (4.5,0) {(589+591)};
\draw node[vertex] (n2) at (6,0) {583};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {580};
\draw node[vertex] (n4) at (1,0) {606};
\draw node[vertex] (n6) at (2,0) {680};
\draw node[vertex] (n5) at (3,0) {676};
\draw node[vertex] (n3) at (4.5,0) {(590+592)};
\draw node[vertex] (n2) at (6,0) {584};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {585};
\draw node[vertex] (n5) at (1,0) {655};
\draw node[vertex] (n6) at (2.5,0) {(667+669)};
\draw node[vertex] (n4) at (4,0) {641};
\draw node[vertex] (n3) at (5,0) {637};
\draw node[vertex] (n2) at (6,0) {597};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {586};
\draw node[vertex] (n5) at (1,0) {656};
\draw node[vertex] (n6) at (2.5,0) {(668+670)};
\draw node[vertex] (n4) at (4,0) {642};
\draw node[vertex] (n3) at (5,0) {638};
\draw node[vertex] (n2) at (6,0) {598};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n4) at (1,0) {15};
\draw node[vertex] (n8) at (2,0) {60};
\draw node[vertex] (n10) at (3,0) {112};
\draw node[vertex] (n12) at (4,0) {186};
\draw node[vertex] (n13) at (5,0) {188};
\draw node[vertex] (n11) at (6,0) {161};
\draw node[vertex] (n9) at (7,0) {109};
\draw node[vertex] (n7) at (8,0) {50};
\draw node[vertex] (n3) at (9,0) {14};
\draw node[vertex] (n2) at (10,0) {4};
\draw node[vertex] (n5) at (4,0.7) {41};
\draw node[vertex] (n6) at (4,-0.7) {43};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n4) at (1,0) {16};
\draw node[vertex] (n8) at (2,0) {61};
\draw node[vertex] (n10) at (3,0) {113};
\draw node[vertex] (n12) at (4,0) {187};
\draw node[vertex] (n13) at (5,0) {189};
\draw node[vertex] (n11) at (6,0) {160};
\draw node[vertex] (n9) at (7,0) {108};
\draw node[vertex] (n7) at (8,0) {49};
\draw node[vertex] (n3) at (9,0) {13};
\draw node[vertex] (n2) at (10,0) {3};
\draw node[vertex] (n5) at (4,0.7) {40};
\draw node[vertex] (n6) at (4,-0.7) {42};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {323};
\draw node[vertex] (n9) at (1,0) {359};
\draw node[vertex] (n10) at (2,0) {404};
\draw node[vertex] (n13) at (3,0) {430};
\draw node[vertex] (n4) at (4,0) {349};
\draw node[vertex] (n5) at (2.5,0.7) {350};
\draw node[vertex] (n6) at (2.5,-0.7) {351};
\draw node[vertex] (n11) at (3.5,0.7) {405};
\draw node[vertex] (n12) at (3.5,-0.7) {406};
\draw node[vertex] (n8) at (4,1.4) {358};
\draw node[vertex] (n7) at (4,-1.4) {357};
\draw node[vertex] (n2) at (4.5,2.1) {324};
\draw node[vertex] (n3) at (4.5,-2.1) {325};
\draw[-] (n1) to (n9);
\draw[-] (n2) to (n8);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n13);
\draw[-] (n5) to (n13);
\draw[-] (n6) to (n13);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {190};
\draw node[vertex] (n4) at (1,0) {206};
\draw node[vertex] (n7) at (2,0) {243};
\draw node[vertex] (n11) at (3,0) {288};
\draw node[vertex] (n13) at (4,0) {316};
\draw node[vertex] (n12) at (5,0) {296};
\draw node[vertex] (n8) at (6,0) {247};
\draw node[vertex] (n6) at (7,0) {235};
\draw node[vertex] (n9) at (8,0) {283};
\draw node[vertex] (n10) at (9,0) {286};
\draw node[vertex] (n5) at (10,0) {234};
\draw node[vertex] (n3) at (11,0) {205};
\draw node[vertex] (n2) at (12,0) {193};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (286,288) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {191};
\draw node[vertex] (n4) at (1,0) {207};
\draw node[vertex] (n7) at (2,0) {244};
\draw node[vertex] (n11) at (3,0) {287};
\draw node[vertex] (n13) at (4,0) {315};
\draw node[vertex] (n12) at (5,0) {295};
\draw node[vertex] (n8) at (6,0) {248};
\draw node[vertex] (n6) at (7,0) {236};
\draw node[vertex] (n9) at (8,0) {284};
\draw node[vertex] (n10) at (9,0) {285};
\draw node[vertex] (n5) at (10,0) {233};
\draw node[vertex] (n3) at (11,0) {204};
\draw node[vertex] (n2) at (12,0) {192};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (285,287) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {432};
\draw node[vertex] (n2) at (1,0) {433};
\draw node[vertex] (n3) at (2,0) {440};
\draw node[vertex] (n6) at (3,0) {462};
\draw node[vertex] (n8) at (4,0) {467};
\draw node[vertex] (n11) at (5,0) {474};
\draw node[vertex] (n13) at (6,0) {483};
\draw node[vertex] (n10) at (7,0) {470};
\draw node[vertex] (n5) at (8,0) {459};
\draw node[vertex] (n9) at (9,0) {469};
\draw node[vertex] (n12) at (10,0) {475};
\draw node[vertex] (n7) at (11,0) {463};
\draw node[vertex] (n4) at (12,0) {447};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (462,463), (469,470) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {491};
\draw node[vertex] (n4) at (1,0) {499};
\draw node[vertex] (n7) at (2,0) {522};
\draw node[vertex] (n11) at (3,0) {547};
\draw node[vertex] (n13) at (4,0) {564};
\draw node[vertex] (n12) at (5,0) {554};
\draw node[vertex] (n8) at (6,0) {524};
\draw node[vertex] (n6) at (7,0) {515};
\draw node[vertex] (n9) at (8,0) {545};
\draw node[vertex] (n10) at (9,0) {546};
\draw node[vertex] (n5) at (10,0) {514};
\draw node[vertex] (n3) at (11,0) {498};
\draw node[vertex] (n2) at (12,0) {492};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (546,547) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {569};
\draw node[vertex] (n2) at (1,0) {571};
\draw node[vertex] (n3) at (2,0) {585};
\draw node[vertex] (n6) at (3,0) {629};
\draw node[vertex] (n8) at (4,0) {639};
\draw node[vertex] (n11) at (5,0) {653};
\draw node[vertex] (n13) at (6,0) {671};
\draw node[vertex] (n10) at (7,0) {645};
\draw node[vertex] (n5) at (8,0) {623};
\draw node[vertex] (n9) at (9,0) {643};
\draw node[vertex] (n12) at (10,0) {655};
\draw node[vertex] (n7) at (11,0) {631};
\draw node[vertex] (n4) at (12,0) {599};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (629,631), (643,645) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {570};
\draw node[vertex] (n2) at (1,0) {572};
\draw node[vertex] (n3) at (2,0) {586};
\draw node[vertex] (n6) at (3,0) {630};
\draw node[vertex] (n8) at (4,0) {640};
\draw node[vertex] (n11) at (5,0) {654};
\draw node[vertex] (n13) at (6,0) {672};
\draw node[vertex] (n10) at (7,0) {646};
\draw node[vertex] (n5) at (8,0) {624};
\draw node[vertex] (n9) at (9,0) {644};
\draw node[vertex] (n12) at (10,0) {656};
\draw node[vertex] (n7) at (11,0) {632};
\draw node[vertex] (n4) at (12,0) {600};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n12);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n13);
\draw[-] (n11) to (n13);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {13};
\draw node[vertex] (n4) at (2,0) {33};
\draw node[vertex] (n6) at (3,0) {98};
\draw node[vertex] (n8) at (4.5,0) {(182+184)};
\draw node[vertex] (n9) at (6,0) {187};
\draw node[vertex] (n7) at (7,0) {109};
\draw node[vertex] (n5) at (8,0) {80};
\draw node[vertex] (n2) at (9,0) {9};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n3) at (1,0) {14};
\draw node[vertex] (n4) at (2,0) {34};
\draw node[vertex] (n6) at (3,0) {99};
\draw node[vertex] (n8) at (4.5,0) {(181+183)};
\draw node[vertex] (n9) at (6,0) {186};
\draw node[vertex] (n7) at (7,0) {108};
\draw node[vertex] (n5) at (8,0) {79};
\draw node[vertex] (n2) at (9,0) {10};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {190};
\draw node[vertex] (n2) at (1,0) {202};
\draw node[vertex] (n4) at (2,0) {233};
\draw node[vertex] (n8) at (3,0) {315};
\draw node[vertex] (n9) at (4,0) {319};
\draw node[vertex] (n7) at (5,0) {310};
\draw node[vertex] (n6) at (6.5,0) {(286+288)};
\draw node[vertex] (n5) at (8,0) {253};
\draw node[vertex] (n3) at (9,0) {225};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {191};
\draw node[vertex] (n2) at (1,0) {203};
\draw node[vertex] (n4) at (2,0) {234};
\draw node[vertex] (n8) at (3,0) {316};
\draw node[vertex] (n9) at (4,0) {320};
\draw node[vertex] (n7) at (5,0) {309};
\draw node[vertex] (n6) at (6.5,0) {(285+287)};
\draw node[vertex] (n5) at (8,0) {254};
\draw node[vertex] (n3) at (9,0) {226};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {321};
\draw node[vertex] (n3) at (1,0) {339};
\draw node[vertex] (n6) at (2,0) {379};
\draw node[vertex] (n7) at (3,0) {403};
\draw node[vertex] (n9) at (4.5,0) {(425+426)};
\draw node[vertex] (n8) at (6,0) {418};
\draw node[vertex] (n5) at (7,0) {373};
\draw node[vertex] (n4) at (8,0) {343};
\draw node[vertex] (n2) at (9,0) {322};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n8);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {491};
\draw node[vertex] (n2) at (1,0) {497};
\draw node[vertex] (n4) at (2,0) {514};
\draw node[vertex] (n8) at (3,0) {564};
\draw node[vertex] (n9) at (4,0) {566};
\draw node[vertex] (n7) at (5,0) {561};
\draw node[vertex] (n6) at (6.5,0) {(546+547)};
\draw node[vertex] (n5) at (8,0) {527};
\draw node[vertex] (n3) at (9,0) {510};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {431};
\draw node[vertex] (n5) at (1,0) {442};
\draw node[vertex] (n8) at (2.5,0) {(469+470)};
\draw node[vertex] (n9) at (4,0) {485};
\draw node[vertex] (n7) at (5,0) {468};
\draw node[vertex] (n4) at (6,0) {441};
\draw node[vertex] (n3) at (7,0) {440};
\draw node[vertex] (n6) at (8,0) {443};
\draw node[vertex] (n2) at (9,0) {438};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (442,443) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {567};
\draw node[vertex] (n5) at (1,0) {589};
\draw node[vertex] (n8) at (2.5,0) {(643+645)};
\draw node[vertex] (n9) at (4,0) {675};
\draw node[vertex] (n7) at (5,0) {641};
\draw node[vertex] (n4) at (6,0) {587};
\draw node[vertex] (n3) at (7,0) {585};
\draw node[vertex] (n6) at (8,0) {591};
\draw node[vertex] (n2) at (9,0) {581};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (589,591) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {568};
\draw node[vertex] (n5) at (1,0) {590};
\draw node[vertex] (n8) at (2.5,0) {(644+646)};
\draw node[vertex] (n9) at (4,0) {676};
\draw node[vertex] (n7) at (5,0) {642};
\draw node[vertex] (n4) at (6,0) {588};
\draw node[vertex] (n3) at (7,0) {586};
\draw node[vertex] (n6) at (8,0) {592};
\draw node[vertex] (n2) at (9,0) {582};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {5};
\draw node[vertex] (n7) at (2,0) {38};
\draw node[vertex] (n15) at (3,0) {130};
\draw node[vertex] (n18) at (4,0) {186};
\draw node[vertex] (n17) at (5,0) {178};
\draw node[vertex] (n19) at (6,0) {187};
\draw node[vertex] (n16) at (7,0) {131};
\draw node[vertex] (n8) at (8,0) {39};
\draw node[vertex] (n4) at (9,0) {6};
\draw node[vertex] (n2) at (10,0) {2};
\draw node[vertex] (n9) at (4.2,0.7) {40};
\draw node[vertex] (n10) at (4.2,-0.7) {41};
\draw node[vertex] (n11) at (5.8,0.7) {42};
\draw node[vertex] (n12) at (5.8,-0.7) {43};
\draw node[vertex] (n13) at (5,0.7) {90};
\draw node[vertex] (n14) at (5,-0.7) {91};
\draw node[vertex] (n5) at (5,1.4) {22};
\draw node[vertex] (n6) at (5,-1.4) {23};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n13);
\draw[-] (n6) to (n14);
\draw[-] (n7) to (n15);
\draw[-] (n8) to (n16);
\draw[-] (n9) to (n17);
\draw[-] (n10) to (n17);
\draw[-] (n11) to (n17);
\draw[-] (n12) to (n17);
\draw[-] (n13) to (n17);
\draw[-] (n14) to (n17);
\draw[-] (n15) to (n18);
\draw[-] (n16) to (n19);
\draw[-] (n17) to (n18);
\draw[-] (n17) to (n19);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {328};
\draw node[vertex] (n7) at (1,0) {395};
\draw node[vertex] (n10) at (2.5,0) {(422+423)};
\draw node[vertex] (n4) at (4,0) {353};
\draw node[vertex] (n5) at (2,0.7) {354};
\draw node[vertex] (n6) at (2,-0.7) {355};
\draw node[vertex] (n8) at (3,0.7) {396};
\draw node[vertex] (n9) at (3,-0.7) {397};
\draw node[vertex] (n3) at (3.5,1.4) {330};
\draw node[vertex] (n2) at (3.5,-1.4) {329};
\draw[-] (n1) to (n7);
\draw[-] (n2) to (n9);
\draw[-] (n3) to (n8);
\draw[-] (n4) to (n10);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {192};
\draw node[vertex] (n3) at (1,0) {196};
\draw node[vertex] (n5) at (2,0) {223};
\draw node[vertex] (n9) at (3,0) {279};
\draw node[vertex] (n12) at (4,0) {286};
\draw node[vertex] (n8) at (5,0) {274};
\draw node[vertex] (n13) at (6,0) {287};
\draw node[vertex] (n16) at (7,0) {299};
\draw node[vertex] (n18) at (8,0) {315};
\draw node[vertex] (n15) at (9,0) {293};
\draw node[vertex] (n19) at (10,0) {316};
\draw node[vertex] (n17) at (11,0) {300};
\draw node[vertex] (n14) at (11,-0.7) {288};
\draw node[vertex] (n7) at (10,-0.7) {273};
\draw node[vertex] (n11) at (9,-0.7) {285};
\draw node[vertex] (n10) at (8,-0.7) {280};
\draw node[vertex] (n6) at (7,-0.7) {224};
\draw node[vertex] (n4) at (6,-0.7) {197};
\draw node[vertex] (n2) at (5,-0.7) {193};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n7) to (n14);
\draw[-] (n8) to (n12);
\draw[-] (n8) to (n13);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n11);
\draw[-] (n13) to (n16);
\draw[-] (n14) to (n17);
\draw[-] (n15) to (n18);
\draw[-] (n15) to (n19);
\draw[-] (n16) to (n18);
\draw[-] (n17) to (n19);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (279,280), (285,287)(286,288) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {431};
\draw node[vertex] (n2) at (1,0) {432};
\draw node[vertex] (n4) at (2,0) {452};
\draw node[vertex] (n7) at (3,0) {469};
\draw node[vertex] (n10) at (4.5,0) {(477+478)};
\draw node[vertex] (n6) at (6,0) {467};
\draw node[vertex] (n3) at (7,0) {451};
\draw node[vertex] (n5) at (8,0) {456};
\draw node[vertex] (n9) at (9,0) {473};
\draw node[vertex] (n8) at (10,0) {470};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (469,470) \rangle$} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {492};
\draw node[vertex] (n2) at (1,0) {494};
\draw node[vertex] (n3) at (2,0) {509};
\draw node[vertex] (n5) at (3,0) {543};
\draw node[vertex] (n6) at (4,0) {546};
\draw node[vertex] (n4) at (5,0) {537};
\draw node[vertex] (n7) at (6,0) {547};
\draw node[vertex] (n9) at (7,0) {556};
\draw node[vertex] (n10) at (8,0) {564};
\draw node[vertex] (n8) at (9.5,0) {(550+551)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (546,547) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {567};
\draw node[vertex] (n2) at (1,0) {569};
\draw node[vertex] (n4) at (2,0) {609};
\draw node[vertex] (n7) at (3,0) {643};
\draw node[vertex] (n10) at (4.5,0) {(659+661)};
\draw node[vertex] (n6) at (6,0) {639};
\draw node[vertex] (n3) at (7,0) {607};
\draw node[vertex] (n5) at (8,0) {617};
\draw node[vertex] (n9) at (9,0) {651};
\draw node[vertex] (n8) at (10,0) {645};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (643,645) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {568};
\draw node[vertex] (n2) at (1,0) {570};
\draw node[vertex] (n4) at (2,0) {610};
\draw node[vertex] (n7) at (3,0) {644};
\draw node[vertex] (n10) at (4.5,0) {(660+662)};
\draw node[vertex] (n6) at (6,0) {640};
\draw node[vertex] (n3) at (7,0) {608};
\draw node[vertex] (n5) at (8,0) {618};
\draw node[vertex] (n9) at (9,0) {652};
\draw node[vertex] (n8) at (10,0) {646};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {110};
\draw node[vertex] (n3) at (1,0) {179};
\draw node[vertex] (n2) at (2,0) {174};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {111};
\draw node[vertex] (n3) at (1,0) {180};
\draw node[vertex] (n2) at (2,0) {175};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture} \raisebox{0.43em}{$\quad (|K| = 2)$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {162};
\draw node[vertex] (n3) at (1,0) {185};
\draw node[vertex] (n2) at (2,0) {163};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {7};
\draw node[vertex] (n3) at (1,0) {105};
\draw node[vertex] (n5) at (2,0) {168};
\draw node[vertex] (n4) at (3,0) {162};
\draw node[vertex] (n2) at (4,0) {35};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {8};
\draw node[vertex] (n3) at (1,0) {106};
\draw node[vertex] (n5) at (2,0) {169};
\draw node[vertex] (n4) at (3,0) {163};
\draw node[vertex] (n2) at (4,0) {36};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {9};
\draw node[vertex] (n3) at (1,0) {107};
\draw node[vertex] (n5) at (2,0) {170};
\draw node[vertex] (n4) at (3,0) {164};
\draw node[vertex] (n2) at (4,0) {37};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n4) at (1,0) {171};
\draw node[vertex] (n5) at (2,0) {180};
\draw node[vertex] (n3) at (3,0) {153};
\draw node[vertex] (n2) at (4,0) {92};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n4) at (1,0) {172};
\draw node[vertex] (n5) at (2,0) {181};
\draw node[vertex] (n3) at (3,0) {154};
\draw node[vertex] (n2) at (4,0) {93};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n4) at (1,0) {173};
\draw node[vertex] (n5) at (2,0) {182};
\draw node[vertex] (n3) at (3,0) {155};
\draw node[vertex] (n2) at (4,0) {94};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {38};
\draw node[vertex] (n4) at (1,0) {219};
\draw node[vertex] (n5) at (2,0) {228};
\draw node[vertex] (n3) at (3,0) {134};
\draw node[vertex] (n2) at (4,0) {64};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {39};
\draw node[vertex] (n4) at (1,0) {220};
\draw node[vertex] (n5) at (2,0) {229};
\draw node[vertex] (n3) at (3,0) {135};
\draw node[vertex] (n2) at (4,0) {65};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {40};
\draw node[vertex] (n4) at (1,0) {221};
\draw node[vertex] (n5) at (2,0) {230};
\draw node[vertex] (n3) at (3,0) {136};
\draw node[vertex] (n2) at (4,0) {66};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {74};
\draw node[vertex] (n3) at (1,0) {196};
\draw node[vertex] (n2) at (2.5,0) {(190+193)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {75};
\draw node[vertex] (n3) at (1,0) {197};
\draw node[vertex] (n2) at (2.5,0) {(191+194)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {76};
\draw node[vertex] (n3) at (1,0) {198};
\draw node[vertex] (n2) at (2.5,0) {(192+195)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {270};
\draw node[vertex] (n3) at (1,0) {308};
\draw node[vertex] (n5) at (2,0) {338};
\draw node[vertex] (n4) at (3,0) {332};
\draw node[vertex] (n2) at (4,0) {289};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {271};
\draw node[vertex] (n2) at (1,0) {287};
\draw node[vertex] (n4) at (2,0) {307};
\draw node[vertex] (n5) at (3,0) {309};
\draw node[vertex] (n3) at (4,0) {299};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {274};
\draw node[vertex] (n3) at (1,0) {330};
\draw node[vertex] (n2) at (2.5,0) {(328+329)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {279};
\draw node[vertex] (n3) at (1,0) {298};
\draw node[vertex] (n5) at (2,0) {303};
\draw node[vertex] (n4) at (3,0) {302};
\draw node[vertex] (n2) at (4,0) {290};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n3) at (1,0) {77};
\draw node[vertex] (n5) at (2,0) {171};
\draw node[vertex] (n7) at (3,0) {232};
\draw node[vertex] (n6) at (4,0) {219};
\draw node[vertex] (n4) at (5,0) {124};
\draw node[vertex] (n2) at (6,0) {38};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n3) at (1,0) {78};
\draw node[vertex] (n5) at (2,0) {172};
\draw node[vertex] (n7) at (3,0) {233};
\draw node[vertex] (n6) at (4,0) {220};
\draw node[vertex] (n4) at (5,0) {125};
\draw node[vertex] (n2) at (6,0) {39};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n3) at (1,0) {79};
\draw node[vertex] (n5) at (2,0) {173};
\draw node[vertex] (n7) at (3,0) {234};
\draw node[vertex] (n6) at (4,0) {221};
\draw node[vertex] (n4) at (5,0) {126};
\draw node[vertex] (n2) at (6,0) {40};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {31};
\draw node[vertex] (n3) at (1,0) {114};
\draw node[vertex] (n6) at (2,0) {214};
\draw node[vertex] (n7) at (3,0) {231};
\draw node[vertex] (n5) at (4,0) {189};
\draw node[vertex] (n4) at (5,0) {143};
\draw node[vertex] (n2) at (6,0) {70};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {83};
\draw node[vertex] (n2) at (1,0) {168};
\draw node[vertex] (n4) at (2,0) {222};
\draw node[vertex] (n3) at (3.5,0) {(190+193)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {84};
\draw node[vertex] (n2) at (1,0) {169};
\draw node[vertex] (n4) at (2,0) {223};
\draw node[vertex] (n3) at (3.5,0) {(191+194)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {85};
\draw node[vertex] (n2) at (1,0) {170};
\draw node[vertex] (n4) at (2,0) {224};
\draw node[vertex] (n3) at (3.5,0) {(192+195)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {268};
\draw node[vertex] (n4) at (1,0) {300};
\draw node[vertex] (n6) at (2,0) {333};
\draw node[vertex] (n7) at (3,0) {337};
\draw node[vertex] (n5) at (4,0) {313};
\draw node[vertex] (n3) at (5,0) {292};
\draw node[vertex] (n2) at (6,0) {273};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {287};
\draw node[vertex] (n3) at (1,0) {331};
\draw node[vertex] (n4) at (2,0) {341};
\draw node[vertex] (n2) at (3.5,0) {(328+329)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {280};
\draw node[vertex] (n5) at (1,0) {319};
\draw node[vertex] (n2) at (2,0) {281};
\draw node[vertex] (n6) at (1,0.7) {326};
\draw node[vertex] (n7) at (1,-0.7) {327};
\draw node[vertex] (n3) at (1,1.4) {315};
\draw node[vertex] (n4) at (1,-1.4) {316};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n2) at (1,0) {32};
\draw node[vertex] (n3) at (2,0) {95};
\draw node[vertex] (n5) at (3,0) {199};
\draw node[vertex] (n6) at (4.5,0) {(202+205)};
\draw node[vertex] (n4) at (6,0) {108};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n2) at (1,0) {33};
\draw node[vertex] (n3) at (2,0) {96};
\draw node[vertex] (n5) at (3,0) {200};
\draw node[vertex] (n6) at (4.5,0) {(203+206)};
\draw node[vertex] (n4) at (6,0) {109};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n2) at (1,0) {34};
\draw node[vertex] (n3) at (2,0) {97};
\draw node[vertex] (n5) at (3,0) {201};
\draw node[vertex] (n6) at (4.5,0) {(204+207)};
\draw node[vertex] (n4) at (6,0) {110};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {4};
\draw node[vertex] (n3) at (1,0) {41};
\draw node[vertex] (n4) at (2,0) {98};
\draw node[vertex] (n6) at (3,0) {259};
\draw node[vertex] (n5) at (4.5,0) {(253+256)};
\draw node[vertex] (n2) at (6,0) {28};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {5};
\draw node[vertex] (n3) at (1,0) {42};
\draw node[vertex] (n4) at (2,0) {99};
\draw node[vertex] (n6) at (3,0) {260};
\draw node[vertex] (n5) at (4.5,0) {(254+257)};
\draw node[vertex] (n2) at (6,0) {29};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n3) at (1,0) {43};
\draw node[vertex] (n4) at (2,0) {100};
\draw node[vertex] (n6) at (3,0) {261};
\draw node[vertex] (n5) at (4.5,0) {(255+258)};
\draw node[vertex] (n2) at (6,0) {30};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n2) at (1,0) {64};
\draw node[vertex] (n4) at (2,0) {153};
\draw node[vertex] (n6) at (3,0) {219};
\draw node[vertex] (n5) at (4.5,0) {(208+211)};
\draw node[vertex] (n3) at (6,0) {89};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n2) at (1,0) {65};
\draw node[vertex] (n4) at (2,0) {154};
\draw node[vertex] (n6) at (3,0) {220};
\draw node[vertex] (n5) at (4.5,0) {(209+212)};
\draw node[vertex] (n3) at (6,0) {90};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n2) at (1,0) {66};
\draw node[vertex] (n4) at (2,0) {155};
\draw node[vertex] (n6) at (3,0) {221};
\draw node[vertex] (n5) at (4.5,0) {(210+213)};
\draw node[vertex] (n3) at (6,0) {91};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {267};
\draw node[vertex] (n2) at (1,0) {271};
\draw node[vertex] (n3) at (2,0) {279};
\draw node[vertex] (n4) at (3,0) {290};
\draw node[vertex] (n6) at (4,0) {299};
\draw node[vertex] (n5) at (5.5,0) {(294+295)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {268};
\draw node[vertex] (n2) at (1,0) {284};
\draw node[vertex] (n4) at (2,0) {306};
\draw node[vertex] (n6) at (3,0) {340};
\draw node[vertex] (n5) at (4,0) {337};
\draw node[vertex] (n3) at (5.5,0) {(296+297)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {269};
\draw node[vertex] (n2) at (1,0) {275};
\draw node[vertex] (n3) at (2,0) {288};
\draw node[vertex] (n5) at (3,0) {321};
\draw node[vertex] (n6) at (4,0) {335};
\draw node[vertex] (n4) at (5.5,0) {(317+318)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n4) at (1,0) {22};
\draw node[vertex] (n8) at (2,0) {71};
\draw node[vertex] (n10) at (3,0) {144};
\draw node[vertex] (n12) at (4,0) {259};
\draw node[vertex] (n13) at (5,0) {263};
\draw node[vertex] (n11) at (6,0) {199};
\draw node[vertex] (n9) at (7,0) {137};
\draw node[vertex] (n7) at (8,0) {58};
\draw node[vertex] (n3) at (9,0) {19};
\draw node[vertex] (n2) at (10,0) {4};
\draw node[vertex] (n5) at (4,0.7) {47};
\draw node[vertex] (n6) at (4,-0.7) {50};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n4) at (1,0) {23};
\draw node[vertex] (n8) at (2,0) {72};
\draw node[vertex] (n10) at (3,0) {145};
\draw node[vertex] (n12) at (4,0) {260};
\draw node[vertex] (n13) at (5,0) {264};
\draw node[vertex] (n11) at (6,0) {200};
\draw node[vertex] (n9) at (7,0) {138};
\draw node[vertex] (n7) at (8,0) {59};
\draw node[vertex] (n3) at (9,0) {20};
\draw node[vertex] (n2) at (10,0) {5};
\draw node[vertex] (n5) at (4,0.7) {48};
\draw node[vertex] (n6) at (4,-0.7) {51};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n4) at (1,0) {24};
\draw node[vertex] (n8) at (2,0) {73};
\draw node[vertex] (n10) at (3,0) {146};
\draw node[vertex] (n12) at (4,0) {261};
\draw node[vertex] (n13) at (5,0) {265};
\draw node[vertex] (n11) at (6,0) {201};
\draw node[vertex] (n9) at (7,0) {139};
\draw node[vertex] (n7) at (8,0) {60};
\draw node[vertex] (n3) at (9,0) {21};
\draw node[vertex] (n2) at (10,0) {6};
\draw node[vertex] (n5) at (4,0.7) {49};
\draw node[vertex] (n6) at (4,-0.7) {52};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {267};
\draw node[vertex] (n4) at (1,0) {275};
\draw node[vertex] (n7) at (2,0) {298};
\draw node[vertex] (n11) at (3,0) {323};
\draw node[vertex] (n13) at (4,0) {340};
\draw node[vertex] (n12) at (5,0) {330};
\draw node[vertex] (n8) at (6,0) {300};
\draw node[vertex] (n6) at (7,0) {291};
\draw node[vertex] (n9) at (8,0) {321};
\draw node[vertex] (n10) at (9,0) {322};
\draw node[vertex] (n5) at (10,0) {290};
\draw node[vertex] (n3) at (11,0) {274};
\draw node[vertex] (n2) at (12,0) {268};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {19};
\draw node[vertex] (n4) at (2,0) {41};
\draw node[vertex] (n6) at (3,0) {121};
\draw node[vertex] (n8) at (4.5,0) {(247+250)};
\draw node[vertex] (n9) at (6,0) {259};
\draw node[vertex] (n7) at (7,0) {137};
\draw node[vertex] (n5) at (8,0) {95};
\draw node[vertex] (n2) at (9,0) {13};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n3) at (1,0) {20};
\draw node[vertex] (n4) at (2,0) {42};
\draw node[vertex] (n6) at (3,0) {122};
\draw node[vertex] (n8) at (4.5,0) {(248+251)};
\draw node[vertex] (n9) at (6,0) {260};
\draw node[vertex] (n7) at (7,0) {138};
\draw node[vertex] (n5) at (8,0) {96};
\draw node[vertex] (n2) at (9,0) {14};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n3) at (1,0) {21};
\draw node[vertex] (n4) at (2,0) {43};
\draw node[vertex] (n6) at (3,0) {123};
\draw node[vertex] (n8) at (4.5,0) {(249+252)};
\draw node[vertex] (n9) at (6,0) {261};
\draw node[vertex] (n7) at (7,0) {139};
\draw node[vertex] (n5) at (8,0) {97};
\draw node[vertex] (n2) at (9,0) {15};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {267};
\draw node[vertex] (n2) at (1,0) {273};
\draw node[vertex] (n4) at (2,0) {290};
\draw node[vertex] (n8) at (3,0) {340};
\draw node[vertex] (n9) at (4,0) {342};
\draw node[vertex] (n7) at (5,0) {337};
\draw node[vertex] (n6) at (6.5,0) {(322+323)};
\draw node[vertex] (n5) at (8,0) {303};
\draw node[vertex] (n3) at (9,0) {286};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n2) at (1,0) {7};
\draw node[vertex] (n4) at (2,0) {44};
\draw node[vertex] (n8) at (3,0) {162};
\draw node[vertex] (n10) at (4,0) {259};
\draw node[vertex] (n9) at (5.5,0) {(238+241)};
\draw node[vertex] (n7) at (7,0) {108};
\draw node[vertex] (n3) at (8,0) {28};
\draw node[vertex] (n5) at (5.5,0.7) {47};
\draw node[vertex] (n6) at (5.5,-0.7) {50};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n2) at (1,0) {8};
\draw node[vertex] (n4) at (2,0) {45};
\draw node[vertex] (n8) at (3,0) {163};
\draw node[vertex] (n10) at (4,0) {260};
\draw node[vertex] (n9) at (5.5,0) {(239+242)};
\draw node[vertex] (n7) at (7,0) {109};
\draw node[vertex] (n3) at (8,0) {29};
\draw node[vertex] (n5) at (5.5,0.7) {48};
\draw node[vertex] (n6) at (5.5,-0.7) {51};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n2) at (1,0) {9};
\draw node[vertex] (n4) at (2,0) {46};
\draw node[vertex] (n8) at (3,0) {164};
\draw node[vertex] (n10) at (4,0) {261};
\draw node[vertex] (n9) at (5.5,0) {(240+243)};
\draw node[vertex] (n7) at (7,0) {110};
\draw node[vertex] (n3) at (8,0) {30};
\draw node[vertex] (n5) at (5.5,0.7) {49};
\draw node[vertex] (n6) at (5.5,-0.7) {52};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {268};
\draw node[vertex] (n2) at (1,0) {270};
\draw node[vertex] (n3) at (2,0) {285};
\draw node[vertex] (n5) at (3,0) {319};
\draw node[vertex] (n6) at (4,0) {322};
\draw node[vertex] (n4) at (5,0) {313};
\draw node[vertex] (n7) at (6,0) {323};
\draw node[vertex] (n9) at (7,0) {332};
\draw node[vertex] (n10) at (8,0) {340};
\draw node[vertex] (n8) at (9.5,0) {(326+327)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {7};
\draw node[vertex] (n3) at (1,0) {110};
\draw node[vertex] (n5) at (2,0) {174};
\draw node[vertex] (n4) at (3,0) {168};
\draw node[vertex] (n2) at (4,0) {37};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {8};
\draw node[vertex] (n3) at (1,0) {111};
\draw node[vertex] (n5) at (2,0) {173};
\draw node[vertex] (n4) at (3,0) {167};
\draw node[vertex] (n2) at (4,0) {36};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n2) at (0,0) {38};
\draw node[vertex] (n4) at (1,0) {169};
\draw node[vertex] (n1) at (2,0) {9};
\draw node[vertex] (n3) at (3,0) {112};
\draw node[vertex] (n5) at (4,0) {175};
\draw[-] (n1) to (n3);
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n3) at (1,0) {159};
\draw node[vertex] (n2) at (2,0) {97};
\draw node[vertex] (n4) at (3,0) {176};
\draw node[vertex] (n5) at (4,0) {186};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n3) at (1,0) {158};
\draw node[vertex] (n2) at (2,0) {96};
\draw node[vertex] (n4) at (3,0) {177};
\draw node[vertex] (n5) at (4,0) {185};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n3) at (1,0) {160};
\draw node[vertex] (n2) at (2,0) {98};
\draw node[vertex] (n4) at (3,0) {178};
\draw node[vertex] (n5) at (4,0) {187};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n2) at (0,0) {68};
\draw node[vertex] (n3) at (1,0) {139};
\draw node[vertex] (n1) at (2,0) {39};
\draw node[vertex] (n4) at (3,0) {215};
\draw node[vertex] (n5) at (4,0) {224};
\draw[-] (n1) to (n3);
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {40};
\draw node[vertex] (n3) at (1,0) {138};
\draw node[vertex] (n2) at (2,0) {67};
\draw node[vertex] (n4) at (3,0) {216};
\draw node[vertex] (n5) at (4,0) {225};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n2) at (0,0) {69};
\draw node[vertex] (n4) at (1,0) {217};
\draw node[vertex] (n1) at (2,0) {41};
\draw node[vertex] (n3) at (3,0) {140};
\draw node[vertex] (n5) at (4,0) {226};
\draw[-] (n1) to (n3);
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {78};
\draw node[vertex] (n4) at (1,0) {196};
\draw node[vertex] (n2) at (2,0) {79};
\draw node[vertex] (n5) at (3,0) {197};
\draw node[vertex] (n3) at (4,0) {193};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {80};
\draw node[vertex] (n3) at (1,0) {198};
\draw node[vertex] (n2) at (2.5,0) {(194+195)};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {266};
\draw node[vertex] (n3) at (1,0) {333};
\draw node[vertex] (n2) at (2,0) {302};
\draw node[vertex] (n4) at (3,0) {370};
\draw node[vertex] (n5) at (4,0) {382};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {267};
\draw node[vertex] (n3) at (1,0) {334};
\draw node[vertex] (n2) at (2,0) {301};
\draw node[vertex] (n4) at (3,0) {369};
\draw node[vertex] (n5) at (4,0) {381};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {268};
\draw node[vertex] (n2) at (1,0) {298};
\draw node[vertex] (n3) at (2,0) {316};
\draw node[vertex] (n5) at (3,0) {336};
\draw node[vertex] (n4) at (4,0) {332};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {269};
\draw node[vertex] (n2) at (1,0) {297};
\draw node[vertex] (n3) at (2,0) {315};
\draw node[vertex] (n5) at (3,0) {335};
\draw node[vertex] (n4) at (4,0) {331};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {274};
\draw node[vertex] (n4) at (1,0) {365};
\draw node[vertex] (n2) at (2,0) {275};
\draw node[vertex] (n5) at (3,0) {366};
\draw node[vertex] (n3) at (4,0) {364};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {284};
\draw node[vertex] (n3) at (1,0) {313};
\draw node[vertex] (n2) at (2,0) {304};
\draw node[vertex] (n4) at (3,0) {322};
\draw node[vertex] (n5) at (4,0) {324};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {285};
\draw node[vertex] (n3) at (1,0) {314};
\draw node[vertex] (n2) at (2,0) {303};
\draw node[vertex] (n4) at (3,0) {321};
\draw node[vertex] (n5) at (4,0) {323};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n4) to (n5);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n3) at (1,0) {81};
\draw node[vertex] (n5) at (2,0) {176};
\draw node[vertex] (n7) at (3,0) {229};
\draw node[vertex] (n6) at (4,0) {215};
\draw node[vertex] (n4) at (5,0) {127};
\draw node[vertex] (n2) at (6,0) {39};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {17};
\draw node[vertex] (n3) at (1,0) {82};
\draw node[vertex] (n5) at (2,0) {177};
\draw node[vertex] (n7) at (3,0) {230};
\draw node[vertex] (n6) at (4,0) {216};
\draw node[vertex] (n4) at (5,0) {128};
\draw node[vertex] (n2) at (6,0) {40};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n3) at (1,0) {83};
\draw node[vertex] (n5) at (2,0) {178};
\draw node[vertex] (n7) at (3,0) {231};
\draw node[vertex] (n6) at (4,0) {217};
\draw node[vertex] (n4) at (5,0) {129};
\draw node[vertex] (n2) at (6,0) {41};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {31};
\draw node[vertex] (n3) at (1,0) {119};
\draw node[vertex] (n6) at (2,0) {208};
\draw node[vertex] (n7) at (3,0) {227};
\draw node[vertex] (n5) at (4,0) {192};
\draw node[vertex] (n4) at (5,0) {148};
\draw node[vertex] (n2) at (6,0) {74};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {32};
\draw node[vertex] (n3) at (1,0) {120};
\draw node[vertex] (n6) at (2,0) {209};
\draw node[vertex] (n7) at (3,0) {228};
\draw node[vertex] (n5) at (4,0) {191};
\draw node[vertex] (n4) at (5,0) {147};
\draw node[vertex] (n2) at (6,0) {73};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {87};
\draw node[vertex] (n3) at (1,0) {173};
\draw node[vertex] (n6) at (2,0) {218};
\draw node[vertex] (n5) at (3,0) {193};
\draw node[vertex] (n7) at (4,0) {219};
\draw node[vertex] (n4) at (5,0) {174};
\draw node[vertex] (n2) at (6,0) {88};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {89};
\draw node[vertex] (n2) at (1,0) {175};
\draw node[vertex] (n4) at (2,0) {220};
\draw node[vertex] (n3) at (3.5,0) {(194+195)};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {262};
\draw node[vertex] (n4) at (1,0) {318};
\draw node[vertex] (n6) at (2,0) {372};
\draw node[vertex] (n7) at (3,0) {380};
\draw node[vertex] (n5) at (4,0) {343};
\draw node[vertex] (n3) at (5,0) {307};
\draw node[vertex] (n2) at (6,0) {272};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {263};
\draw node[vertex] (n4) at (1,0) {317};
\draw node[vertex] (n6) at (2,0) {371};
\draw node[vertex] (n7) at (3,0) {379};
\draw node[vertex] (n5) at (4,0) {344};
\draw node[vertex] (n3) at (5,0) {308};
\draw node[vertex] (n2) at (6,0) {273};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n7);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {286};
\draw node[vertex] (n3) at (1.5,0) {(349+350)};
\draw node[vertex] (n4) at (3,0) {363};
\draw node[vertex] (n2) at (4,0) {347};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n4);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {297};
\draw node[vertex] (n4) at (1,0) {367};
\draw node[vertex] (n6) at (2,0) {387};
\draw node[vertex] (n3) at (3,0) {364};
\draw node[vertex] (n7) at (4,0) {388};
\draw node[vertex] (n5) at (5,0) {368};
\draw node[vertex] (n2) at (6,0) {298};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n6);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {33};
\draw node[vertex] (n5) at (2,0) {99};
\draw node[vertex] (n9) at (3,0) {199};
\draw node[vertex] (n11) at (4,0) {202};
\draw node[vertex] (n10) at (5,0) {200};
\draw node[vertex] (n6) at (6,0) {100};
\draw node[vertex] (n4) at (7,0) {34};
\draw node[vertex] (n2) at (8,0) {2};
\draw node[vertex] (n7) at (4,0.7) {113};
\draw node[vertex] (n8) at (4,-0.7) {114};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n11);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n2) at (1,0) {35};
\draw node[vertex] (n3) at (2,0) {101};
\draw node[vertex] (n5) at (3,0) {201};
\draw node[vertex] (n6) at (4.5,0) {(203+204)};
\draw node[vertex] (n4) at (6,0) {115};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {4};
\draw node[vertex] (n5) at (1,0) {42};
\draw node[vertex] (n7) at (2,0) {102};
\draw node[vertex] (n10) at (3,0) {250};
\draw node[vertex] (n9) at (4,0) {247};
\draw node[vertex] (n11) at (5,0) {251};
\draw node[vertex] (n8) at (6,0) {103};
\draw node[vertex] (n6) at (7,0) {43};
\draw node[vertex] (n2) at (8,0) {5};
\draw node[vertex] (n3) at (4,0.7) {28};
\draw node[vertex] (n4) at (4,-0.7) {29};
\draw[-] (n1) to (n5);
\draw[-] (n2) to (n6);
\draw[-] (n3) to (n9);
\draw[-] (n4) to (n9);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {6};
\draw node[vertex] (n3) at (1,0) {44};
\draw node[vertex] (n4) at (2,0) {104};
\draw node[vertex] (n6) at (3,0) {252};
\draw node[vertex] (n5) at (4.5,0) {(248+249)};
\draw node[vertex] (n2) at (6,0) {30};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {16};
\draw node[vertex] (n3) at (1,0) {67};
\draw node[vertex] (n7) at (2,0) {158};
\draw node[vertex] (n10) at (3,0) {215};
\draw node[vertex] (n9) at (4,0) {205};
\draw node[vertex] (n11) at (5,0) {216};
\draw node[vertex] (n8) at (6,0) {159};
\draw node[vertex] (n4) at (7,0) {68};
\draw node[vertex] (n2) at (8,0) {17};
\draw node[vertex] (n5) at (4,0.7) {93};
\draw node[vertex] (n6) at (4,-0.7) {94};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {18};
\draw node[vertex] (n2) at (1,0) {69};
\draw node[vertex] (n4) at (2,0) {160};
\draw node[vertex] (n6) at (3,0) {217};
\draw node[vertex] (n5) at (4.5,0) {(206+207)};
\draw node[vertex] (n3) at (6,0) {95};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n6);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {260};
\draw node[vertex] (n3) at (1,0) {268};
\draw node[vertex] (n6) at (2,0) {285};
\draw node[vertex] (n8) at (3,0) {304};
\draw node[vertex] (n11) at (4,0) {316};
\draw node[vertex] (n9) at (5,0) {311};
\draw node[vertex] (n10) at (6,0) {315};
\draw node[vertex] (n7) at (7,0) {303};
\draw node[vertex] (n5) at (8,0) {284};
\draw node[vertex] (n4) at (9,0) {269};
\draw node[vertex] (n2) at (10,0) {261};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n5);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n8) to (n11);
\draw[-] (n9) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {262};
\draw node[vertex] (n3) at (1,0) {291};
\draw node[vertex] (n6) at (2,0) {329};
\draw node[vertex] (n10) at (3,0) {385};
\draw node[vertex] (n8) at (4,0) {379};
\draw node[vertex] (n5) at (5,0) {312};
\draw node[vertex] (n9) at (6,0) {380};
\draw node[vertex] (n11) at (7,0) {386};
\draw node[vertex] (n7) at (8,0) {330};
\draw node[vertex] (n4) at (9,0) {292};
\draw node[vertex] (n2) at (10,0) {263};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n6);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {264};
\draw node[vertex] (n3) at (1,0) {276};
\draw node[vertex] (n5) at (2,0) {299};
\draw node[vertex] (n9) at (3,0) {354};
\draw node[vertex] (n11) at (4,0) {376};
\draw node[vertex] (n7) at (5,0) {348};
\draw node[vertex] (n10) at (6,0) {375};
\draw node[vertex] (n8) at (7,0) {353};
\draw node[vertex] (n6) at (8,0) {300};
\draw node[vertex] (n4) at (9,0) {277};
\draw node[vertex] (n2) at (10,0) {265};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n4) at (1,0) {22};
\draw node[vertex] (n8) at (2,0) {75};
\draw node[vertex] (n10) at (3,0) {149};
\draw node[vertex] (n12) at (4,0) {250};
\draw node[vertex] (n13) at (5,0) {255};
\draw node[vertex] (n11) at (6,0) {200};
\draw node[vertex] (n9) at (7,0) {142};
\draw node[vertex] (n7) at (8,0) {62};
\draw node[vertex] (n3) at (9,0) {20};
\draw node[vertex] (n2) at (10,0) {5};
\draw node[vertex] (n5) at (4,0.7) {49};
\draw node[vertex] (n6) at (4,-0.7) {52};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n4) at (1,0) {23};
\draw node[vertex] (n8) at (2,0) {76};
\draw node[vertex] (n10) at (3,0) {150};
\draw node[vertex] (n12) at (4,0) {251};
\draw node[vertex] (n13) at (5,0) {256};
\draw node[vertex] (n11) at (6,0) {199};
\draw node[vertex] (n9) at (7,0) {141};
\draw node[vertex] (n7) at (8,0) {61};
\draw node[vertex] (n3) at (9,0) {19};
\draw node[vertex] (n2) at (10,0) {4};
\draw node[vertex] (n5) at (4,0.7) {48};
\draw node[vertex] (n6) at (4,-0.7) {51};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n4) at (1,0) {24};
\draw node[vertex] (n8) at (2,0) {77};
\draw node[vertex] (n10) at (3,0) {151};
\draw node[vertex] (n12) at (4,0) {252};
\draw node[vertex] (n13) at (5,0) {257};
\draw node[vertex] (n11) at (6,0) {201};
\draw node[vertex] (n9) at (7,0) {143};
\draw node[vertex] (n7) at (8,0) {63};
\draw node[vertex] (n3) at (9,0) {21};
\draw node[vertex] (n2) at (10,0) {6};
\draw node[vertex] (n5) at (4,0.7) {50};
\draw node[vertex] (n6) at (4,-0.7) {53};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n12);
\draw[-] (n6) to (n12);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n11);
\draw[-] (n10) to (n12);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {260};
\draw node[vertex] (n4) at (1,0) {276};
\draw node[vertex] (n7) at (2,0) {313};
\draw node[vertex] (n11) at (3,0) {358};
\draw node[vertex] (n13) at (4,0) {386};
\draw node[vertex] (n12) at (5,0) {366};
\draw node[vertex] (n8) at (6,0) {317};
\draw node[vertex] (n6) at (7,0) {305};
\draw node[vertex] (n9) at (8,0) {353};
\draw node[vertex] (n10) at (9,0) {356};
\draw node[vertex] (n5) at (10,0) {304};
\draw node[vertex] (n3) at (11,0) {275};
\draw node[vertex] (n2) at (12,0) {263};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}\\
$\quad\quad$  \raisebox{0.43em}{modulo $\langle (356,358) \rangle$}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {261};
\draw node[vertex] (n4) at (1,0) {277};
\draw node[vertex] (n7) at (2,0) {314};
\draw node[vertex] (n11) at (3,0) {357};
\draw node[vertex] (n13) at (4,0) {385};
\draw node[vertex] (n12) at (5,0) {365};
\draw node[vertex] (n8) at (6,0) {318};
\draw node[vertex] (n6) at (7,0) {306};
\draw node[vertex] (n9) at (8,0) {354};
\draw node[vertex] (n10) at (9,0) {355};
\draw node[vertex] (n5) at (10,0) {303};
\draw node[vertex] (n3) at (11,0) {274};
\draw node[vertex] (n2) at (12,0) {262};
\draw[-] (n1) to (n4);
\draw[-] (n2) to (n3);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n7);
\draw[-] (n5) to (n10);
\draw[-] (n6) to (n8);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n11);
\draw[-] (n8) to (n12);
\draw[-] (n9) to (n10);
\draw[-] (n11) to (n13);
\draw[-] (n12) to (n13);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {19};
\draw node[vertex] (n4) at (2,0) {42};
\draw node[vertex] (n6) at (3,0) {124};
\draw node[vertex] (n8) at (4.5,0) {(242+245)};
\draw node[vertex] (n9) at (6,0) {251};
\draw node[vertex] (n7) at (7,0) {142};
\draw node[vertex] (n5) at (8,0) {100};
\draw node[vertex] (n2) at (9,0) {13};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {2};
\draw node[vertex] (n3) at (1,0) {20};
\draw node[vertex] (n4) at (2,0) {43};
\draw node[vertex] (n6) at (3,0) {125};
\draw node[vertex] (n8) at (4.5,0) {(241+244)};
\draw node[vertex] (n9) at (6,0) {250};
\draw node[vertex] (n7) at (7,0) {141};
\draw node[vertex] (n5) at (8,0) {99};
\draw node[vertex] (n2) at (9,0) {14};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n3) at (1,0) {21};
\draw node[vertex] (n4) at (2,0) {44};
\draw node[vertex] (n6) at (3,0) {126};
\draw node[vertex] (n8) at (4.5,0) {(243+246)};
\draw node[vertex] (n9) at (6,0) {252};
\draw node[vertex] (n7) at (7,0) {143};
\draw node[vertex] (n5) at (8,0) {101};
\draw node[vertex] (n2) at (9,0) {15};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n5);
\draw[-] (n3) to (n4);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n7);
\draw[-] (n6) to (n8);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {260};
\draw node[vertex] (n2) at (1,0) {272};
\draw node[vertex] (n4) at (2,0) {303};
\draw node[vertex] (n8) at (3,0) {385};
\draw node[vertex] (n9) at (4,0) {389};
\draw node[vertex] (n7) at (5,0) {380};
\draw node[vertex] (n6) at (6.5,0) {(356+358)};
\draw node[vertex] (n5) at (8,0) {323};
\draw node[vertex] (n3) at (9,0) {295};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {261};
\draw node[vertex] (n2) at (1,0) {273};
\draw node[vertex] (n4) at (2,0) {304};
\draw node[vertex] (n8) at (3,0) {386};
\draw node[vertex] (n9) at (4,0) {390};
\draw node[vertex] (n7) at (5,0) {379};
\draw node[vertex] (n6) at (6.5,0) {(355+357)};
\draw node[vertex] (n5) at (8,0) {324};
\draw node[vertex] (n3) at (9,0) {296};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n6);
\draw[-] (n6) to (n7);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n9);
\end{tikzpicture}
\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {1};
\draw node[vertex] (n3) at (1,0) {7};
\draw node[vertex] (n7) at (2,0) {45};
\draw node[vertex] (n15) at (3,0) {167};
\draw node[vertex] (n18) at (4,0) {250};
\draw node[vertex] (n17) at (5,0) {235};
\draw node[vertex] (n19) at (6,0) {251};
\draw node[vertex] (n16) at (7,0) {168};
\draw node[vertex] (n8) at (8,0) {46};
\draw node[vertex] (n4) at (9,0) {8};
\draw node[vertex] (n2) at (10,0) {2};
\draw node[vertex] (n9) at (4.2,0.7) {48};
\draw node[vertex] (n10) at (4.2,-0.7) {49};
\draw node[vertex] (n11) at (5.8,0.7) {51};
\draw node[vertex] (n12) at (5.8,-0.7) {52};
\draw node[vertex] (n13) at (5,0.7) {113};
\draw node[vertex] (n14) at (5,-0.7) {114};
\draw node[vertex] (n5) at (5,1.4) {28};
\draw node[vertex] (n6) at (5,-1.4) {29};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n13);
\draw[-] (n6) to (n14);
\draw[-] (n7) to (n15);
\draw[-] (n8) to (n16);
\draw[-] (n9) to (n17);
\draw[-] (n10) to (n17);
\draw[-] (n11) to (n17);
\draw[-] (n12) to (n17);
\draw[-] (n13) to (n17);
\draw[-] (n14) to (n17);
\draw[-] (n15) to (n18);
\draw[-] (n16) to (n19);
\draw[-] (n17) to (n18);
\draw[-] (n17) to (n19);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {3};
\draw node[vertex] (n2) at (1,0) {9};
\draw node[vertex] (n4) at (2,0) {47};
\draw node[vertex] (n8) at (3,0) {169};
\draw node[vertex] (n10) at (4,0) {252};
\draw node[vertex] (n9) at (5.5,0) {(236+237)};
\draw node[vertex] (n7) at (7,0) {115};
\draw node[vertex] (n3) at (8,0) {30};
\draw node[vertex] (n5) at (5.5,0.7) {50};
\draw node[vertex] (n6) at (5.5,-0.7) {53};
\draw[-] (n1) to (n2);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n7);
\draw[-] (n4) to (n8);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n9);
\draw[-] (n7) to (n9);
\draw[-] (n8) to (n10);
\draw[-] (n9) to (n10);
\end{tikzpicture}

\begin{tikzpicture}
\draw node[vertex] (n1) at (0,0) {262};
\draw node[vertex] (n3) at (1,0) {266};
\draw node[vertex] (n5) at (2,0) {293};
\draw node[vertex] (n9) at (3,0) {349};
\draw node[vertex] (n12) at (4,0) {356};
\draw node[vertex] (n8) at (5,0) {344};
\draw node[vertex] (n13) at (6,0) {357};
\draw node[vertex] (n16) at (7,0) {369};
\draw node[vertex] (n18) at (8,0) {385};
\draw node[vertex] (n15) at (9,0) {363};
\draw node[vertex] (n19) at (10,0) {386};
\draw node[vertex] (n17) at (11,0) {370};
\draw node[vertex] (n14) at (11,-0.7) {358};
\draw node[vertex] (n7) at (10,-0.7) {343};
\draw node[vertex] (n11) at (9,-0.7) {355};
\draw node[vertex] (n10) at (8,-0.7) {350};
\draw node[vertex] (n6) at (7,-0.7) {294};
\draw node[vertex] (n4) at (6,-0.7) {267};
\draw node[vertex] (n2) at (5,-0.7) {263};
\draw[-] (n1) to (n3);
\draw[-] (n2) to (n4);
\draw[-] (n3) to (n5);
\draw[-] (n4) to (n6);
\draw[-] (n5) to (n9);
\draw[-] (n6) to (n10);
\draw[-] (n7) to (n11);
\draw[-] (n7) to (n14);
\draw[-] (n8) to (n12);
\draw[-] (n8) to (n13);
\draw[-] (n9) to (n12);
\draw[-] (n10) to (n11);
\draw[-] (n13) to (n16);
\draw[-] (n14) to (n17);
\draw[-] (n15) to (n18);
\draw[-] (n15) to (n19);
\draw[-] (n16) to (n18);
\draw[-] (n17) to (n19);
\end{tikzpicture}
